WaveLander: A Generalizable Hierarchical Control Framework for UAV Landing on Wave-Disturbed Platforms via Reinforcement Learning

Autonomous landing of unmanned aerial vehicles (UAVs) on wave-disturbed marine platforms remains challenging due to stochastic platform motion, time-varying platform attitude, and uncertain touchdown conditions. Existing model-based methods often require accurate motion prediction and online optimization, while end-to-end learning approaches may suffer from high training complexity and limited interpretability. This paper presents WaveLander, a hierarchical control framework via reinforcement learning (RL) that decouples vertical landing decision-making from low-level flight stabilization. The RL policy maps a compact platform-relative observation to a scalar vertical velocity reference, while a conventional low-level flight controller maintains attitude stability and lateral tracking. This formulation reduces dynamic platform landing to a low-dimensional, timing-aware control problem and enables smooth landing behavior without explicit switching rules. Simulation results under randomized wave-induced platform motions show that WaveLander achieves robust landing performance and generalizes to unseen disturbance conditions, demonstrating the potential of hierarchical learning-based control for marine UAV recovery.

==> Graphs/cmf.tikz.tex <==
% Auto-generated by scripts/generate_touchdown_attitude_cdf.py
% Requires: \usepackage{pgfplots}
% Requires: \usepgfplotslibrary{groupplots}
% Optional: \pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=0.035\linewidth,
  },
  width=0.45\linewidth,
  height=0.45\linewidth,
  xmin=0, xmax=50,
  xtick={0,10,20,30,40,50},
  ymin=0, ymax=100,
  xlabel={$\theta_{\mathrm{td}}$ (deg)},
  ylabel={Cumulative trials (\%)},
  ymajorgrids=true,
  xmajorgrids=true,
  grid style={draw=gray!13},
  ticklabel style={font=\tiny},
  label style={font=\scriptsize},
  title style={font=\scriptsize},
]
\nextgroupplot[title={Max roll/pitch at 30$^\circ$}, ylabel={Cumulative trials (\%)}]
% \addplot[teal!25, line width=0.45pt] coordinates {(5.7296,0) (5.7296,100)};
% \addplot[cyan!25, line width=0.45pt] coordinates {(8.5944,0) (8.5944,100)};
% \addplot[orange!25, line width=0.45pt] coordinates {(14.3239,0) (14.3239,100)};
\addplot[cyan!65!blue, dotted, line width=0.95pt] coordinates {(0.7606,1.0000) (1.1676,2.0000) (1.2485,3.0000) (1.9039,4.0000) (1.9943,5.0000) (2.1101,6.0000) (2.1812,7.0000) (2.1972,8.0000) (2.6005,9.0000) (2.7305,10.0000) (2.8379,11.0000) (2.8803,12.0000) (2.8983,13.0000) (3.1675,14.0000) (3.2125,15.0000) (3.4194,16.0000) (3.4453,17.0000) (3.5940,18.0000) (3.8900,19.0000) (4.0515,20.0000) (4.2062,21.0000) (4.4036,22.0000) (4.5510,23.0000) (4.6700,24.0000) (4.7584,25.0000) (4.7822,26.0000) (4.8103,27.0000) (4.8256,28.0000) (5.0877,29.0000) (5.3865,30.0000) (5.4063,31.0000) (5.5371,32.0000) (5.6611,33.0000) (5.8388,34.0000) (6.0599,35.0000) (6.3850,36.0000) (6.6138,37.0000) (7.0189,38.0000) (7.0984,39.0000) (7.1352,40.0000) (7.3759,41.0000) (7.4801,42.0000) (7.5378,43.0000) (7.5843,44.0000) (7.6763,45.0000) (7.8729,46.0000) (8.0096,47.0000) (8.0937,48.0000) (8.4814,49.0000) (8.6652,50.0000) (8.7774,51.0000) (8.8752,52.0000) (8.9040,53.0000) (9.0221,54.0000) (9.1157,55.0000) (9.1650,56.0000) (9.3650,57.0000) (9.3767,58.0000) (9.3871,59.0000) (9.4625,60.0000) (9.6068,61.0000) (9.6366,62.0000) (9.6757,63.0000) (9.7326,64.0000) (9.8249,65.0000) (9.8511,66.0000) (9.8961,67.0000) (9.9291,68.0000) (9.9621,69.0000) (10.0494,70.0000) (10.0947,71.0000) (10.2087,72.0000) (10.2289,73.0000) (10.2384,74.0000) (10.3338,75.0000) (10.8609,76.0000) (11.1931,77.0000) (11.2200,78.0000) (11.3299,79.0000) (11.3315,80.0000) (11.5067,81.0000) (12.5661,82.0000) (12.8758,83.0000) (12.8998,84.0000) (13.2116,85.0000) (13.2340,86.0000) (13.3365,87.0000) (13.6762,88.0000) (14.1458,89.0000) (14.4378,90.0000) (14.6528,91.0000) (14.8918,92.0000) (15.7578,93.0000) (15.9438,94.0000) (15.9588,95.0000) (16.3614,96.0000) (16.9713,97.0000) (18.1210,98.0000) (19.4600,99.0000) (20.5772,100.0000)};
\addplot[orange!70!yellow!85!black, dotted, line width=1.0pt] coordinates {(0.4099,1.0000) (0.7215,2.0000) (1.0667,3.0000) (1.0872,4.0000) (1.9669,5.0000) (2.0959,6.0000) (2.2734,7.0000) (2.3312,8.0000) (2.9432,9.0000) (3.1211,10.0000) (3.2414,11.0000) (3.5537,12.0000) (3.6324,13.0000) (3.7228,14.0000) (3.9397,15.0000) (4.1532,16.0000) (4.3181,17.0000) (4.3933,18.0000) (4.4042,19.0000) (4.5035,20.0000) (4.6638,21.0000) (5.0678,22.0000) (5.1103,23.0000) (5.1129,24.0000) (5.3902,25.0000) (5.3986,26.0000) (5.6001,27.0000) (5.7922,28.0000) (5.8175,29.0000) (5.8881,30.0000) (5.9575,31.0000) (6.1737,32.0000) (6.2151,33.0000) (6.3344,34.0000) (6.3362,35.0000) (6.3593,36.0000) (6.4950,37.0000) (6.5383,38.0000) (6.6286,39.0000) (6.8311,40.0000) (6.8932,41.0000) (6.9801,42.0000) (7.0699,43.0000) (7.0800,44.0000) (7.2578,45.0000) (7.2830,46.0000) (7.2848,47.0000) (7.2941,48.0000) (7.5418,49.0000) (7.6414,50.0000) (7.7904,51.0000) (7.8454,52.0000) (7.8689,53.0000) (8.0489,54.0000) (8.0668,55.0000) (8.1511,56.0000) (8.3029,57.0000) (8.3328,58.0000) (8.4731,59.0000) (8.6269,60.0000) (8.6309,61.0000) (9.1217,62.0000) (9.2008,63.0000) (9.2315,64.0000) (9.2782,65.0000) (9.5813,66.0000) (9.7284,67.0000) (9.8466,68.0000) (10.0961,69.0000) (10.4966,70.0000) (10.6276,71.0000) (10.6674,72.0000) (10.7415,73.0000) (10.8190,74.0000) (10.8909,75.0000) (11.0121,76.0000) (11.2638,77.0000) (11.2651,78.0000) (11.5536,79.0000) (11.7116,80.0000) (12.3792,81.0000) (12.4253,82.0000) (12.4835,83.0000) (12.7175,84.0000) (12.7853,85.0000) (13.2881,86.0000) (14.4465,87.0000) (14.9776,88.0000) (15.2339,89.0000) (15.2629,90.0000) (15.8217,91.0000) (16.1112,92.0000) (16.2891,93.0000) (16.6117,94.0000) (17.1789,95.0000) (18.0748,96.0000) (18.5389,97.0000) (18.5724,98.0000) (22.5333,99.0000) (27.8534,100.0000)};
\addplot[blue!72!black, solid, line width=1.15pt] coordinates {(0.6923,1.0000) (0.8052,2.0000) (0.8275,3.0000) (1.0840,4.0000) (1.1963,5.0000) (1.2956,6.0000) (1.3271,7.0000) (1.3803,8.0000) (1.4293,9.0000) (1.6014,10.0000) (1.8822,11.0000) (1.9386,12.0000) (2.0023,13.0000) (2.0151,14.0000) (2.2877,15.0000) (2.3590,16.0000) (2.3921,17.0000) (2.4142,18.0000) (2.4406,19.0000) (2.5554,20.0000) (2.5599,21.0000) (2.6575,22.0000) (2.7065,23.0000) (2.7183,24.0000) (2.7464,25.0000) (2.7915,26.0000) (2.8668,27.0000) (2.9150,28.0000) (2.9346,29.0000) (2.9586,30.0000) (3.0599,31.0000) (3.1354,32.0000) (3.2662,33.0000) (3.2843,34.0000) (3.2899,35.0000) (3.3647,36.0000) (3.3745,37.0000) (3.3779,38.0000) (3.3780,39.0000) (3.5527,40.0000) (3.5723,41.0000) (3.6293,42.0000) (3.6331,43.0000) (3.8332,44.0000) (3.9207,45.0000) (3.9472,46.0000) (3.9598,47.0000) (4.1543,48.0000) (4.2009,49.0000) (4.2011,50.0000) (4.2999,51.0000) (4.4089,52.0000) (4.4106,53.0000) (4.4445,54.0000) (4.4930,55.0000) (4.5291,56.0000) (4.5828,57.0000) (4.7838,58.0000) (4.7857,59.0000) (4.8291,60.0000) (4.9133,61.0000) (5.0534,62.0000) (5.3720,63.0000) (5.4942,64.0000) (5.6486,65.0000) (5.6887,66.0000) (5.7327,67.0000) (5.8256,68.0000) (5.8586,69.0000) (5.9712,70.0000) (6.0148,71.0000) (6.1227,72.0000) (6.1579,73.0000) (6.1733,74.0000) (6.2321,75.0000) (6.2476,76.0000) (6.3021,77.0000) (6.3351,78.0000) (6.4661,79.0000) (6.5454,80.0000) (6.5547,81.0000) (6.6470,82.0000) (6.6948,83.0000) (6.7679,84.0000) (6.9455,85.0000) (7.0238,86.0000) (7.0402,87.0000) (7.3126,88.0000) (7.5842,89.0000) (7.6499,90.0000) (7.7228,91.0000) (8.0420,92.0000) (8.1355,93.0000) (8.2293,94.0000) (8.8919,95.0000) (9.3085,96.0000) (9.3575,97.0000) (10.8739,98.0000) (15.5010,99.0000) (15.6366,100.0000)};
\addplot[orange!85!black, solid, line width=1.15pt] coordinates {(0.6349,1.0000) (0.7086,2.0000) (0.8245,3.0000) (0.9327,4.0000) (1.2397,5.0000) (1.4960,6.0000) (1.6669,7.0000) (1.8244,8.0000) (1.8440,9.0000) (1.8594,10.0000) (1.8647,11.0000) (2.1517,12.0000) (2.2825,13.0000) (2.3090,14.0000) (2.3943,15.0000) (2.4085,16.0000) (2.4300,17.0000) (2.4341,18.0000) (2.5347,19.0000) (2.5626,20.0000) (2.6040,21.0000) (2.6618,22.0000) (2.6882,23.0000) (2.7323,24.0000) (2.8512,25.0000) (2.8699,26.0000) (2.8716,27.0000) (2.9912,28.0000) (2.9932,29.0000) (3.1298,30.0000) (3.1300,31.0000) (3.1685,32.0000) (3.2751,33.0000) (3.2794,34.0000) (3.3399,35.0000) (3.4512,36.0000) (3.4647,37.0000) (3.4935,38.0000) (3.5387,39.0000) (3.5759,40.0000) (3.5812,41.0000) (3.6190,42.0000) (3.6324,43.0000) (3.6799,44.0000) (3.7429,45.0000) (3.8355,46.0000) (3.9526,47.0000) (4.0443,48.0000) (4.2011,49.0000) (4.3801,50.0000) (4.3844,51.0000) (4.3923,52.0000) (4.4009,53.0000) (4.4111,54.0000) (4.4623,55.0000) (4.4973,56.0000) (4.4988,57.0000) (4.6150,58.0000) (4.6212,59.0000) (4.7160,60.0000) (4.7492,61.0000) (4.7888,62.0000) (4.9113,63.0000) (4.9739,64.0000) (5.0356,65.0000) (5.1605,66.0000) (5.2679,67.0000) (5.2913,68.0000) (5.3842,69.0000) (5.5924,70.0000) (5.6025,71.0000) (5.6267,72.0000) (5.6506,73.0000) (5.6931,74.0000) (5.7008,75.0000) (5.7101,76.0000) (5.8101,77.0000) (5.8491,78.0000) (5.9116,79.0000) (5.9310,80.0000) (5.9946,81.0000) (6.2922,82.0000) (6.4701,83.0000) (6.4985,84.0000) (6.5958,85.0000) (6.6375,86.0000) (6.7799,87.0000) (6.8433,88.0000) (6.8876,89.0000) (6.9898,90.0000) (7.2488,91.0000) (7.7499,92.0000) (7.7521,93.0000) (7.8088,94.0000) (8.0333,95.0000) (8.5476,96.0000) (10.4094,97.0000) (10.9195,98.0000) (11.1705,99.0000) (13.1321,100.0000)};
\nextgroupplot[title={Max roll/pitch at 40$^\circ$}, ylabel={}, yticklabels=\empty]
% \addplot[teal!25, line width=0.45pt] coordinates {(5.7296,0) (5.7296,100)};
% \addplot[cyan!25, line width=0.45pt] coordinates {(8.5944,0) (8.5944,100)};
% \addplot[orange!25, line width=0.45pt] coordinates {(14.3239,0) (14.3239,100)};
\addplot[cyan!65!blue, dotted, line width=0.95pt] coordinates {(0.9999,1.0000) (2.2519,2.0000) (2.2660,3.0000) (2.9065,4.0000) (3.0351,5.0000) (3.3028,6.0000) (3.6820,7.0000) (3.8798,8.0000) (3.9400,9.0000) (4.1088,10.0000) (4.1705,11.0000) (4.8654,12.0000) (5.1296,13.0000) (5.1955,14.0000) (5.8937,15.0000) (5.9037,16.0000) (5.9387,17.0000) (6.0992,18.0000) (6.3370,19.0000) (6.3692,20.0000) (6.4230,21.0000) (6.4606,22.0000) (6.7508,23.0000) (6.7829,24.0000) (6.8292,25.0000) (6.8449,26.0000) (7.0392,27.0000) (7.2056,28.0000) (7.2057,29.0000) (7.3973,30.0000) (7.4922,31.0000) (7.5464,32.0000) (7.6695,33.0000) (7.7703,34.0000) (7.8387,35.0000) (7.8771,36.0000) (8.0052,37.0000) (8.0465,38.0000) (8.2357,39.0000) (8.2901,40.0000) (8.3032,41.0000) (8.4864,42.0000) (8.5468,43.0000) (8.6921,44.0000) (9.1110,45.0000) (9.1879,46.0000) (9.4893,47.0000) (9.5346,48.0000) (9.6275,49.0000) (9.7209,50.0000) (9.7972,51.0000) (9.9365,52.0000) (10.1983,53.0000) (10.2328,54.0000) (10.6894,55.0000) (11.6786,56.0000) (11.8381,57.0000) (12.0586,58.0000) (12.1480,59.0000) (12.2028,60.0000) (12.3020,61.0000) (12.4132,62.0000) (12.4340,63.0000) (12.6941,64.0000) (12.7002,65.0000) (12.8299,66.0000) (12.9038,67.0000) (13.0248,68.0000) (13.8102,69.0000) (13.9131,70.0000) (13.9473,71.0000) (13.9891,72.0000) (14.0248,73.0000) (14.0910,74.0000) (14.1568,75.0000) (14.1938,76.0000) (14.4549,77.0000) (14.9990,78.0000) (15.1202,79.0000) (15.3447,80.0000) (15.4206,81.0000) (16.1893,82.0000) (16.2658,83.0000) (16.5234,84.0000) (16.7074,85.0000) (17.0011,86.0000) (17.7138,87.0000) (17.7815,88.0000) (18.5232,89.0000) (18.5439,90.0000) (18.8273,91.0000) (20.3699,92.0000) (20.3732,93.0000) (21.1560,94.0000) (21.1598,95.0000) (22.0047,96.0000) (22.9470,97.0000) (23.4312,98.0000) (24.8604,99.0000) (25.0992,100.0000)};
\addplot[orange!70!yellow!85!black, dotted, line width=1.0pt] coordinates {(1.0565,1.0000) (1.3840,2.0000) (1.6575,3.0000) (1.9199,4.0000) (2.2949,5.0000) (2.2976,6.0000) (2.5429,7.0000) (2.8957,8.0000) (3.6314,9.0000) (3.8354,10.0000) (3.9095,11.0000) (3.9705,12.0000) (4.0997,13.0000) (4.2350,14.0000) (4.5493,15.0000) (4.9428,16.0000) (5.2112,17.0000) (5.3102,18.0000) (5.4154,19.0000) (5.4189,20.0000) (5.7188,21.0000) (5.7960,22.0000) (5.8994,23.0000) (5.9265,24.0000) (6.1896,25.0000) (6.2022,26.0000) (6.4377,27.0000) (6.5229,28.0000) (6.5308,29.0000) (6.5799,30.0000) (6.6882,31.0000) (6.9927,32.0000) (7.0804,33.0000) (7.6030,34.0000) (7.6581,35.0000) (7.7888,36.0000) (8.0084,37.0000) (8.1156,38.0000) (8.1169,39.0000) (8.1392,40.0000) (8.1434,41.0000) (8.1434,42.0000) (8.2586,43.0000) (8.2611,44.0000) (8.5469,45.0000) (8.8199,46.0000) (8.8335,47.0000) (8.9313,48.0000) (9.5419,49.0000) (10.2491,50.0000) (10.2757,51.0000) (10.5450,52.0000) (10.5774,53.0000) (10.8727,54.0000) (11.3100,55.0000) (11.9867,56.0000) (12.1282,57.0000) (12.1566,58.0000) (12.2847,59.0000) (12.4115,60.0000) (12.4875,61.0000) (12.5274,62.0000) (12.8458,63.0000) (13.4268,64.0000) (13.7997,65.0000) (14.4268,66.0000) (14.5487,67.0000) (15.0683,68.0000) (15.7147,69.0000) (15.8851,70.0000) (16.1851,71.0000) (16.2298,72.0000) (16.5955,73.0000) (17.3156,74.0000) (17.3289,75.0000) (17.4997,76.0000) (17.5589,77.0000) (17.6152,78.0000) (17.6730,79.0000) (18.0220,80.0000) (18.0654,81.0000) (18.1346,82.0000) (18.7076,83.0000) (18.8600,84.0000) (19.1545,85.0000) (20.1091,86.0000) (20.7792,87.0000) (20.9491,88.0000) (21.0297,89.0000) (21.0784,90.0000) (21.1498,91.0000) (21.6033,92.0000) (22.4970,93.0000) (23.9703,94.0000) (23.9748,95.0000) (24.3880,96.0000) (26.7949,97.0000) (26.9583,98.0000) (30.1364,99.0000) (32.4281,100.0000)};
\addplot[blue!72!black, solid, line width=1.15pt] coordinates {(0.3061,1.0101) (0.3712,2.0202) (0.4014,3.0303) (0.4408,4.0404) (0.7680,5.0505) (1.0082,6.0606) (1.2284,7.0707) (1.3091,8.0808) (1.7141,9.0909) (1.7379,10.1010) (1.7434,11.1111) (1.8987,12.1212) (1.9440,13.1313) (2.1678,14.1414) (2.2261,15.1515) (2.2334,16.1616) (2.2449,17.1717) (2.3133,18.1818) (2.3906,19.1919) (2.5774,20.2020) (2.6685,21.2121) (2.8946,22.2222) (2.9124,23.2323) (2.9394,24.2424) (2.9543,25.2525) (3.0508,26.2626) (3.0611,27.2727) (3.1789,28.2828) (3.1976,29.2929) (3.2178,30.3030) (3.2341,31.3131) (3.3725,32.3232) (3.4476,33.3333) (3.5290,34.3434) (3.5513,35.3535) (3.6180,36.3636) (3.7552,37.3737) (3.8435,38.3838) (3.8619,39.3939) (3.9125,40.4040) (4.0781,41.4141) (4.2446,42.4242) (4.4832,43.4343) (4.5226,44.4444) (4.5276,45.4545) (4.5315,46.4646) (4.5479,47.4747) (4.6913,48.4848) (4.7102,49.4949) (4.7198,50.5051) (4.7694,51.5152) (4.8123,52.5253) (5.0113,53.5354) (5.0127,54.5455) (5.0832,55.5556) (5.2684,56.5657) (5.4059,57.5758) (5.4216,58.5859) (5.6162,59.5960) (5.7077,60.6061) (5.7965,61.6162) (5.8035,62.6263) (5.9044,63.6364) (5.9915,64.6465) (6.0206,65.6566) (6.4671,66.6667) (6.6135,67.6768) (6.6142,68.6869) (6.8883,69.6970) (7.0928,70.7071) (7.1299,71.7172) (7.5319,72.7273) (7.6050,73.7374) (7.7326,74.7475) (7.9441,75.7576) (8.0282,76.7677) (8.2193,77.7778) (8.6044,78.7879) (8.9192,79.7980) (8.9568,80.8081) (9.0830,81.8182) (9.1118,82.8283) (9.1785,83.8384) (9.2986,84.8485) (9.4562,85.8586) (9.5110,86.8687) (10.3571,87.8788) (10.4368,88.8889) (10.7462,89.8990) (10.9060,90.9091) (10.9099,91.9192) (11.1054,92.9293) (11.2191,93.9394) (11.6536,94.9495) (12.4162,95.9596) (12.5952,96.9697) (13.3638,97.9798) (15.0352,98.9899) (18.9485,100.0000)};
\addplot[orange!85!black, solid, line width=1.15pt] coordinates {(0.5793,1.0000) (0.9782,2.0000) (1.1863,3.0000) (1.4649,4.0000) (1.4894,5.0000) (1.7352,6.0000) (1.8488,7.0000) (1.8529,8.0000) (1.8970,9.0000) (2.0199,10.0000) (2.2777,11.0000) (2.3474,12.0000) (2.4579,13.0000) (2.4639,14.0000) (2.4982,15.0000) (2.5014,16.0000) (2.5871,17.0000) (2.7310,18.0000) (2.8372,19.0000) (2.9324,20.0000) (3.2804,21.0000) (3.2822,22.0000) (3.3380,23.0000) (3.3932,24.0000) (3.4034,25.0000) (3.6329,26.0000) (3.6456,27.0000) (3.8082,28.0000) (3.8434,29.0000) (3.8723,30.0000) (3.8822,31.0000) (3.9510,32.0000) (4.0363,33.0000) (4.3042,34.0000) (4.3230,35.0000) (4.4312,36.0000) (4.4517,37.0000) (4.4962,38.0000) (4.5078,39.0000) (4.5558,40.0000) (4.5634,41.0000) (4.6620,42.0000) (4.7409,43.0000) (4.8307,44.0000) (4.8619,45.0000) (4.9190,46.0000) (5.0022,47.0000) (5.0039,48.0000) (5.1646,49.0000) (5.2110,50.0000) (5.3809,51.0000) (5.4939,52.0000) (5.5106,53.0000) (5.7080,54.0000) (5.8245,55.0000) (6.0289,56.0000) (6.0711,57.0000) (6.1114,58.0000) (6.1292,59.0000) (6.2228,60.0000) (6.3317,61.0000) (6.4512,62.0000) (6.5039,63.0000) (6.5349,64.0000) (6.5748,65.0000) (6.6524,66.0000) (6.6526,67.0000) (6.8390,68.0000) (6.9690,69.0000) (7.0812,70.0000) (7.0970,71.0000) (7.1369,72.0000) (7.2671,73.0000) (7.2905,74.0000) (7.4138,75.0000) (7.7038,76.0000) (7.8169,77.0000) (8.1790,78.0000) (8.2820,79.0000) (8.4178,80.0000) (8.6722,81.0000) (8.8342,82.0000) (9.3551,83.0000) (9.4579,84.0000) (9.4966,85.0000) (9.6599,86.0000) (9.7673,87.0000) (9.8539,88.0000) (9.8638,89.0000) (10.1158,90.0000) (10.7937,91.0000) (10.9641,92.0000) (11.4756,93.0000) (11.4965,94.0000) (12.5309,95.0000) (12.8210,96.0000) (15.5998,97.0000) (15.8407,98.0000) (16.5865,99.0000) (20.3821,100.0000)};
\nextgroupplot[title={Max roll/pitch at 60$^\circ$}, ylabel={}, yticklabels=\empty]
% \addplot[teal!25, line width=0.45pt] coordinates {(5.7296,0) (5.7296,100)};
% \addplot[cyan!25, line width=0.45pt] coordinates {(8.5944,0) (8.5944,100)};
% \addplot[orange!25, line width=0.45pt] coordinates {(14.3239,0) (14.3239,100)};
\addplot[cyan!65!blue, dotted, line width=0.95pt] coordinates {(1.6633,1.0000) (2.0613,2.0000) (3.4117,3.0000) (3.9165,4.0000) (4.8371,5.0000) (4.8645,6.0000) (4.9899,7.0000) (5.4963,8.0000) (6.3566,9.0000) (6.8168,10.0000) (6.9469,11.0000) (7.3010,12.0000) (7.3913,13.0000) (7.8730,14.0000) (8.0154,15.0000) (8.0342,16.0000) (8.1447,17.0000) (8.2937,18.0000) (8.3769,19.0000) (8.4100,20.0000) (8.6788,21.0000) (8.8524,22.0000) (8.9501,23.0000) (9.0491,24.0000) (9.3602,25.0000) (9.3998,26.0000) (9.4933,27.0000) (9.5590,28.0000) (10.2178,29.0000) (10.4839,30.0000) (10.4873,31.0000) (10.5469,32.0000) (11.3048,33.0000) (11.6554,34.0000) (11.7191,35.0000) (11.8891,36.0000) (12.0236,37.0000) (12.0902,38.0000) (12.1463,39.0000) (12.4753,40.0000) (12.9791,41.0000) (12.9840,42.0000) (13.1033,43.0000) (13.2086,44.0000) (13.2650,45.0000) (13.7998,46.0000) (13.8064,47.0000) (13.8201,48.0000) (14.2233,49.0000) (14.2891,50.0000) (14.8971,51.0000) (14.9316,52.0000) (15.0186,53.0000) (15.0431,54.0000) (15.6721,55.0000) (15.8204,56.0000) (16.1044,57.0000) (16.1204,58.0000) (16.3383,59.0000) (16.7522,60.0000) (17.2328,61.0000) (17.3464,62.0000) (17.5855,63.0000) (17.7529,64.0000) (18.2881,65.0000) (18.5773,66.0000) (18.5833,67.0000) (19.2810,68.0000) (19.3111,69.0000) (19.4182,70.0000) (19.5518,71.0000) (19.7467,72.0000) (20.0741,73.0000) (20.1162,74.0000) (20.1327,75.0000) (20.6977,76.0000) (20.8293,77.0000) (20.8823,78.0000) (21.4903,79.0000) (21.6369,80.0000) (21.6699,81.0000) (22.1011,82.0000) (22.4523,83.0000) (22.5493,84.0000) (23.4906,85.0000) (23.7205,86.0000) (24.5005,87.0000) (24.9804,88.0000) (25.2498,89.0000) (25.4384,90.0000) (25.7815,91.0000) (26.3191,92.0000) (26.5984,93.0000) (28.6721,94.0000) (28.7685,95.0000) (31.0438,96.0000) (31.1242,97.0000) (32.8439,98.0000) (33.1474,99.0000) (38.4826,100.0000)};
\addplot[orange!70!yellow!85!black, dotted, line width=1.0pt] coordinates {(2.0384,1.0000) (2.7432,2.0000) (4.1387,3.0000) (4.2739,4.0000) (5.1636,5.0000) (5.7756,6.0000) (6.4728,7.0000) (6.7797,8.0000) (7.5357,9.0000) (7.7720,10.0000) (8.5007,11.0000) (8.6619,12.0000) (8.7058,13.0000) (8.8259,14.0000) (9.2543,15.0000) (9.9627,16.0000) (9.9711,17.0000) (10.0569,18.0000) (10.0759,19.0000) (10.1350,20.0000) (10.5642,21.0000) (10.7858,22.0000) (10.9966,23.0000) (11.2120,24.0000) (11.2408,25.0000) (11.3520,26.0000) (11.3553,27.0000) (11.4961,28.0000) (12.6303,29.0000) (13.0550,30.0000) (13.3288,31.0000) (13.3451,32.0000) (13.5286,33.0000) (13.5623,34.0000) (13.5909,35.0000) (14.3085,36.0000) (14.4858,37.0000) (14.8546,38.0000) (14.8677,39.0000) (15.0691,40.0000) (15.1098,41.0000) (15.1482,42.0000) (15.1574,43.0000) (15.2010,44.0000) (15.3319,45.0000) (15.4512,46.0000) (15.5074,47.0000) (15.5552,48.0000) (15.9040,49.0000) (16.0904,50.0000) (16.1773,51.0000) (16.2241,52.0000) (16.9763,53.0000) (17.1133,54.0000) (17.2535,55.0000) (17.3714,56.0000) (17.5052,57.0000) (18.0403,58.0000) (18.3328,59.0000) (18.5845,60.0000) (18.8687,61.0000) (19.2562,62.0000) (19.3662,63.0000) (20.3195,64.0000) (20.4158,65.0000) (21.0922,66.0000) (21.2986,67.0000) (21.8608,68.0000) (22.1554,69.0000) (22.5878,70.0000) (22.7577,71.0000) (23.4907,72.0000) (24.3474,73.0000) (24.4277,74.0000) (24.5684,75.0000) (24.7068,76.0000) (25.4139,77.0000) (25.4699,78.0000) (25.6689,79.0000) (26.7229,80.0000) (26.7753,81.0000) (27.3328,82.0000) (27.5891,83.0000) (28.3411,84.0000) (28.3897,85.0000) (28.4699,86.0000) (29.5311,87.0000) (30.8526,88.0000) (30.9717,89.0000) (31.4073,90.0000) (32.9131,91.0000) (33.6236,92.0000) (33.6959,93.0000) (34.2399,94.0000) (34.4379,95.0000) (36.2386,96.0000) (37.7734,97.0000) (41.7608,98.0000) (41.9462,99.0000) (48.1830,100.0000)};
\addplot[blue!72!black, solid, line width=1.15pt] coordinates {(0.7543,1.0000) (0.8195,2.0000) (0.9699,3.0000) (1.2043,4.0000) (1.4089,5.0000) (1.6640,6.0000) (1.7566,7.0000) (1.7736,8.0000) (1.8190,9.0000) (1.8457,10.0000) (2.1598,11.0000) (2.7066,12.0000) (2.9013,13.0000) (2.9858,14.0000) (3.0367,15.0000) (3.5328,16.0000) (3.7150,17.0000) (3.8551,18.0000) (3.8703,19.0000) (3.9577,20.0000) (3.9912,21.0000) (4.0221,22.0000) (4.1486,23.0000) (4.1779,24.0000) (4.2209,25.0000) (4.3505,26.0000) (4.5455,27.0000) (4.7487,28.0000) (4.9309,29.0000) (4.9683,30.0000) (5.2771,31.0000) (5.3187,32.0000) (5.3843,33.0000) (5.4262,34.0000) (5.4943,35.0000) (5.5136,36.0000) (5.5371,37.0000) (5.5428,38.0000) (5.5998,39.0000) (5.7736,40.0000) (5.8001,41.0000) (5.9291,42.0000) (6.0050,43.0000) (6.1232,44.0000) (6.1299,45.0000) (6.1423,46.0000) (6.2933,47.0000) (6.3425,48.0000) (6.4398,49.0000) (6.4608,50.0000) (6.6093,51.0000) (6.6959,52.0000) (6.7517,53.0000) (6.8454,54.0000) (6.9374,55.0000) (7.0077,56.0000) (7.1680,57.0000) (7.2066,58.0000) (7.2555,59.0000) (7.3653,60.0000) (7.3868,61.0000) (7.4944,62.0000) (7.5930,63.0000) (7.6171,64.0000) (7.7232,65.0000) (7.7341,66.0000) (7.7431,67.0000) (8.0242,68.0000) (8.1817,69.0000) (8.2805,70.0000) (8.3300,71.0000) (8.4156,72.0000) (8.6076,73.0000) (8.8848,74.0000) (9.0081,75.0000) (9.3226,76.0000) (9.3955,77.0000) (9.6466,78.0000) (9.7759,79.0000) (9.9989,80.0000) (10.0344,81.0000) (10.1706,82.0000) (10.3469,83.0000) (11.0018,84.0000) (11.1844,85.0000) (11.3874,86.0000) (11.4267,87.0000) (11.8215,88.0000) (11.9922,89.0000) (12.0820,90.0000) (12.6912,91.0000) (13.5101,92.0000) (14.3081,93.0000) (14.7246,94.0000) (17.2594,95.0000) (17.5857,96.0000) (18.5234,97.0000) (21.8855,98.0000) (21.9315,99.0000) (22.9081,100.0000)};
\addplot[orange!85!black, solid, line width=1.15pt] coordinates {(0.5504,1.0000) (1.3144,2.0000) (1.9193,3.0000) (2.1277,4.0000) (2.1896,5.0000) (2.3093,6.0000) (2.3494,7.0000) (3.3922,8.0000) (3.5324,9.0000) (3.6890,10.0000) (3.7388,11.0000) (3.7775,12.0000) (3.9014,13.0000) (4.0615,14.0000) (4.1361,15.0000) (4.1842,16.0000) (4.2024,17.0000) (4.2650,18.0000) (4.3583,19.0000) (4.5190,20.0000) (4.6524,21.0000) (4.7105,22.0000) (4.7411,23.0000) (4.8032,24.0000) (4.8168,25.0000) (4.8950,26.0000) (5.0432,27.0000) (5.1393,28.0000) (5.3099,29.0000) (5.4106,30.0000) (5.7870,31.0000) (6.3985,32.0000) (6.4329,33.0000) (6.4706,34.0000) (6.5924,35.0000) (6.7686,36.0000) (6.7881,37.0000) (6.8631,38.0000) (7.2715,39.0000) (7.3697,40.0000) (7.4785,41.0000) (7.5281,42.0000) (7.5767,43.0000) (7.6403,44.0000) (7.6467,45.0000) (7.9814,46.0000) (8.1136,47.0000) (8.4229,48.0000) (8.5173,49.0000) (8.6860,50.0000) (8.8469,51.0000) (8.9618,52.0000) (9.2590,53.0000) (9.2702,54.0000) (9.3940,55.0000) (9.4608,56.0000) (9.6805,57.0000) (9.8893,58.0000) (9.9210,59.0000) (10.0620,60.0000) (10.2182,61.0000) (10.4826,62.0000) (10.9020,63.0000) (10.9927,64.0000) (11.0017,65.0000) (11.0937,66.0000) (11.1562,67.0000) (11.2187,68.0000) (11.3126,69.0000) (11.7814,70.0000) (11.8706,71.0000) (12.0127,72.0000) (12.1590,73.0000) (12.2603,74.0000) (12.3307,75.0000) (12.3814,76.0000) (13.8243,77.0000) (14.7063,78.0000) (14.7214,79.0000) (15.3455,80.0000) (15.6045,81.0000) (15.6335,82.0000) (15.9846,83.0000) (16.1940,84.0000) (16.2814,85.0000) (16.3582,86.0000) (16.9595,87.0000) (17.4226,88.0000) (18.3235,89.0000) (18.3877,90.0000) (19.5934,91.0000) (20.0515,92.0000) (20.5859,93.0000) (22.0316,94.0000) (22.1387,95.0000) (23.3654,96.0000) (25.8296,97.0000) (36.6387,98.0000) (40.0432,99.0000) (45.1839,100.0000)};
\end{groupplot}

% manual legend, split into two rows so it fits under the full plot
\begin{scope}[shift={(group c2r1.south)}, yshift=-1.05cm, font=\scriptsize]
  \draw[cyan!65!blue, dotted, line width=0.95pt] (-3.95,0.00) -- (-3.45,0.00);
  \node[anchor=west] at (-3.35,0.00) {Const. CF2};

  \draw[blue!72!black, solid, line width=1.15pt] (-1.25,0.00) -- (-0.75,0.00);
  \node[anchor=west] at (-0.65,0.00) {WaveLander CF2};

  \draw[orange!70!yellow!85!black, dotted, line width=1.0pt] (-3.95,-0.28) -- (-3.45,-0.28);
  \node[anchor=west] at (-3.35,-0.28) {Const. X2};

  \draw[orange!85!black, solid, line width=1.15pt] (-1.25,-0.28) -- (-0.75,-0.28);
  \node[anchor=west] at (-0.65,-0.28) {WaveLander X2};
\end{scope}

\end{tikzpicture}

% Vertical guide lines are 0.10, 0.15, and 0.25 rad converted to degrees.

==> Graphs/isaacsim_policy_phase.tikz.tex <==
% Compact transposed TikZ
\begin{tikzpicture}[font=\scriptsize]
\pgfplotsset{layers/my layers/.define layer set={axis background,axis grid,main,axis foreground}{
  grid style={/pgfplots/on layer=axis grid},
  axis line style={/pgfplots/on layer=axis foreground},
  tick style={/pgfplots/on layer=axis foreground},
  tick label style={/pgfplots/on layer=axis foreground},
  label style={/pgfplots/on layer=axis foreground}}}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=1.20cm, vertical sep=0.46cm},
  scale only axis, width=1.72in, height=0.68in,
  set layers=my layers, axis on top=false,
  grid=major, grid style={line width=.055pt, draw=gray!13},
  tick align=outside,
  tick label style={font=\fontsize{4.2}{4.4}\selectfont, inner sep=0pt,
    /pgf/number format/fixed},
  scaled ticks=false,
  xticklabel style={font=\fontsize{4.2}{4.4}\selectfont, inner sep=0pt, yshift=0.7pt,
    /pgf/number format/fixed,/pgf/number format/precision=0},
  yticklabel style={font=\fontsize{4.2}{4.4}\selectfont, inner sep=0pt, xshift=0.8pt,
    /pgf/number format/fixed,/pgf/number format/precision=1},
  label style={font=\scriptsize, inner sep=1pt},
  title style={font=\bfseries\scriptsize, yshift=-0.45ex},
  every axis plot/.append style={line width=0.40pt, on layer=main},
  axis line style={line width=0.28pt, draw=black!75},
  tick style={line width=0.28pt, draw=black!75}, xtick pos=bottom, ytick pos=left,]
% Row 1 theta, case 1
\nextgroupplot[title={Case 1},   ylabel={$\theta_{\mathrm{tilt},t}$ (rad)}, xmin=0, xmax=2.2800, xtick={0,1,2}, ymin=0, ymax=0.26,
  y filter/.expression={y*pi/180}, ytick={0,0.1,0.2},
  yticklabel style={font=\fontsize{4.2}{4.4}\selectfont, inner sep=0pt, xshift=0.8pt,/pgf/number format/fixed,/pgf/number format/precision=1}, xticklabels=\empty,]
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(0.3400,0.251802) (2.2800,0.251802) (2.2800,14.4264) (0.3400,14.4264)} -- cycle;
\addplot[blue!65!black] coordinates {(0.0000,13.9014) (0.0200,7.01529) (0.0400,7.16222) (0.0600,7.3517) (0.0800,7.51495) (0.1000,7.68645) (0.1200,7.85294) (0.1400,7.98417) (0.1600,8.08645) (0.1800,8.15124) (0.2000,8.13894) (0.2200,8.06766) (0.2400,7.87763) (0.2600,7.57716) (0.2800,7.19645) (0.3000,6.74185) (0.3200,6.23913) (0.3400,5.6971) (0.3600,5.11615) (0.3800,4.43274) (0.4000,3.69462) (0.4200,2.88872) (0.4400,2.13251) (0.4600,1.41401) (0.4800,0.845899) (0.5000,0.776785) (0.5200,1.1827) (0.5400,1.69032) (0.5600,2.14364) (0.5800,2.49317) (0.6000,2.72841) (0.6200,2.81057) (0.6400,2.76797) (0.6600,2.54142) (0.6800,2.20855) (0.7000,1.77221) (0.7200,1.32641) (0.7400,1.00341) (0.7600,1.09327) (0.7800,1.49595) (0.8000,2.02093) (0.8200,2.58205) (0.8400,3.0627) (0.8600,3.48902) (0.8800,3.84044) (0.9000,4.03948) (0.9200,4.16846) (0.9400,4.20131) (0.9600,4.11531) (0.9800,3.92661) (1.0000,3.6494) (1.0200,3.35075) (1.0400,2.99074) (1.0600,2.71276) (1.0800,2.61734) (1.1000,2.64937) (1.1200,2.87437) (1.1400,3.22365) (1.1600,3.63349) (1.1800,4.0307) (1.2000,4.33182) (1.2200,4.5423) (1.2400,4.67564) (1.2600,4.74834) (1.2800,4.68168) (1.3000,4.53434) (1.3200,4.29285) (1.3400,3.98465) (1.3600,3.60551) (1.3800,3.24465) (1.4000,2.81359) (1.4200,2.38945) (1.4400,1.94874) (1.4600,1.60253) (1.4800,1.41859) (1.5000,1.40575) (1.5200,1.54565) (1.5400,1.83515) (1.5600,2.14118) (1.5800,2.44469) (1.6000,2.72765) (1.6200,2.94435) (1.6400,3.14455) (1.6600,3.31338) (1.6800,3.43645) (1.7000,3.52666) (1.7200,3.56971) (1.7400,3.56994) (1.7600,3.55369) (1.7800,3.4825) (1.8000,3.38063) (1.8200,3.26986) (1.8400,3.14423) (1.8600,3.03435) (1.8800,2.96095) (1.9000,2.84922) (1.9200,2.78044) (1.9400,2.78492) (1.9600,2.83799) (1.9800,2.93864) (2.0000,3.09581) (2.0200,3.24653) (2.0400,3.40671) (2.0600,3.55829) (2.0800,3.69477) (2.1000,3.82934) (2.1200,3.90389) (2.1400,3.95051) (2.1600,3.94475) (2.1800,3.90616) (2.2000,3.80862) (2.2200,3.69157) (2.2400,3.55705) (2.2600,3.39997) (2.2800,3.18681)};
\addplot[black, dashed, forget plot] coordinates {(0,5.72958) (2.2800,5.72958)};

% Row 1 theta, case 2
\nextgroupplot[title={Case 2},  xmin=0, xmax=3.0600, xtick={0,1,2,3}, ymin=0, ymax=0.62,
  y filter/.expression={y*pi/180}, ytick={0,0.2,0.4,0.6},
  yticklabel style={font=\fontsize{4.2}{4.4}\selectfont, inner sep=0pt, xshift=0.8pt,/pgf/number format/fixed,/pgf/number format/precision=1}, xticklabels=\empty,]
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(2.8200,3.01516) (3.0600,3.01516) (3.0600,34.3666) (2.8200,34.3666)} -- cycle;
\addplot[blue!65!black] coordinates {(0.0000,33.2054) (0.0200,21.5793) (0.0400,20.9789) (0.0600,20.3424) (0.0800,19.7098) (0.1000,19.0202) (0.1200,18.3754) (0.1400,17.793) (0.1600,17.2624) (0.1800,16.7742) (0.2000,16.3535) (0.2200,15.9915) (0.2400,15.6721) (0.2600,15.3952) (0.2800,15.1419) (0.3000,14.9247) (0.3200,14.7356) (0.3400,14.5555) (0.3600,14.3727) (0.3800,14.1541) (0.4000,13.9124) (0.4200,13.6379) (0.4400,13.3128) (0.4600,12.9582) (0.4800,12.5731) (0.5000,12.155) (0.5200,11.7015) (0.5400,11.2103) (0.5600,10.7212) (0.5800,10.263) (0.6000,9.83171) (0.6200,9.37952) (0.6400,8.95844) (0.6600,8.48215) (0.6800,8.08179) (0.7000,7.69338) (0.7200,7.35391) (0.7400,7.03589) (0.7600,6.75234) (0.7800,6.53706) (0.8000,6.3824) (0.8200,6.31231) (0.8400,6.35588) (0.8600,6.46326) (0.8800,6.65571) (0.9000,6.93613) (0.9200,7.20015) (0.9400,7.51349) (0.9600,7.84408) (0.9800,8.1518) (1.0000,8.43786) (1.0200,8.70912) (1.0400,9.01243) (1.0600,9.30137) (1.0800,9.51377) (1.1000,9.67633) (1.1200,9.82316) (1.1400,9.8239) (1.1600,9.77643) (1.1800,9.70305) (1.2000,9.59994) (1.2200,9.47398) (1.2400,9.34656) (1.2600,9.241) (1.2800,9.2344) (1.3000,9.33147) (1.3200,9.5368) (1.3400,9.83477) (1.3600,10.2216) (1.3800,10.6623) (1.4000,11.1991) (1.4200,11.8042) (1.4400,12.4679) (1.4600,13.1591) (1.4800,13.8431) (1.5000,14.4731) (1.5200,15.0492) (1.5400,15.6301) (1.5600,16.0977) (1.5800,16.4717) (1.6000,16.6946) (1.6200,16.7509) (1.6400,16.7006) (1.6600,16.5027) (1.6800,16.2207) (1.7000,15.8262) (1.7200,15.3794) (1.7400,14.8168) (1.7600,14.254) (1.7800,13.613) (1.8000,12.9419) (1.8200,12.2977) (1.8400,11.7224) (1.8600,11.2373) (1.8800,10.8851) (1.9000,10.7387) (1.9200,10.7706) (1.9400,10.9806) (1.9600,11.3188) (1.9800,11.7829) (2.0000,12.3387) (2.0200,12.9338) (2.0400,13.5201) (2.0600,14.0465) (2.0800,14.5177) (2.1000,14.9263) (2.1200,15.2002) (2.1400,15.3617) (2.1600,15.3772) (2.1800,15.2408) (2.2000,14.9881) (2.2200,14.5969) (2.2400,14.0864) (2.2600,13.4563) (2.2800,12.7399) (2.3000,11.9379) (2.3200,11.0794) (2.3400,10.2572) (2.3600,9.49297) (2.3800,8.81399) (2.4000,8.27449) (2.4200,7.9155) (2.4400,7.70422) (2.4600,7.67419) (2.4800,7.75281) (2.5000,7.9854) (2.5200,8.26697) (2.5400,8.54852) (2.5600,8.78032) (2.5800,8.91941) (2.6000,8.9539) (2.6200,8.92449) (2.6400,8.80741) (2.6600,8.58435) (2.6800,8.28594) (2.7000,7.89359) (2.7200,7.48569) (2.7400,7.07118) (2.7600,6.6748) (2.7800,6.2993) (2.8000,5.94544) (2.8200,5.57993) (2.8400,5.25907) (2.8600,4.93254) (2.8800,4.63085) (2.9000,4.39933) (2.9200,4.25205) (2.9400,4.17633) (2.9600,4.20151) (2.9800,4.23848) (3.0000,4.37819) (3.0200,4.5839) (3.0400,4.90785) (3.0600,5.326)};
\addplot[black, dashed, forget plot] coordinates {(0,5.72958) (3.0600,5.72958)};

% Row 1 theta, case 3
\nextgroupplot[title={Case 3},  xmin=0, xmax=4.6400, xtick={0,1,2,3,4}, ymin=0, ymax=0.62,
  y filter/.expression={y*pi/180}, ytick={0,0.2,0.4,0.6},
  yticklabel style={font=\fontsize{4.2}{4.4}\selectfont, inner sep=0pt, xshift=0.8pt,/pgf/number format/fixed,/pgf/number format/precision=1}, xticklabels=\empty,]
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(0.4600,1.25107) (0.6200,1.25107) (0.6200,31.9027) (0.4600,31.9027)} -- cycle;
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(1.2800,1.25107) (1.4400,1.25107) (1.4400,31.9027) (1.2800,31.9027)} -- cycle;
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(1.9800,1.25107) (2.1600,1.25107) (2.1600,31.9027) (1.9800,31.9027)} -- cycle;
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(4.5000,1.25107) (4.6400,1.25107) (4.6400,31.9027) (4.5000,31.9027)} -- cycle;
\addplot[blue!65!black] coordinates {(0.0000,30.7675) (0.0200,19.0258) (0.0400,17.6176) (0.0600,16.3037) (0.0800,15.05) (0.1000,13.8571) (0.1200,12.7561) (0.1400,11.7814) (0.1600,10.8987) (0.1800,10.1426) (0.2000,9.53203) (0.2200,8.98095) (0.2400,8.55592) (0.2600,8.17619) (0.2800,7.88742) (0.3000,7.59237) (0.3200,7.30752) (0.3400,7.09498) (0.3600,6.87257) (0.3800,6.64305) (0.4000,6.38374) (0.4200,6.1313) (0.4400,5.84109) (0.4600,5.49215) (0.4800,5.19619) (0.5000,4.93048) (0.5200,4.71164) (0.5400,4.61278) (0.5600,4.6062) (0.5800,4.70438) (0.6000,4.94913) (0.6200,5.33671) (0.6400,5.88706) (0.6600,6.59445) (0.6800,7.41662) (0.7000,8.28985) (0.7200,9.21187) (0.7400,10.1509) (0.7600,11.1045) (0.7800,12.0349) (0.8000,12.9134) (0.8200,13.7416) (0.8400,14.503) (0.8600,15.1549) (0.8800,15.7548) (0.9000,16.2461) (0.9200,16.6129) (0.9400,16.8091) (0.9600,16.8591) (0.9800,16.7792) (1.0000,16.5388) (1.0200,16.1705) (1.0400,15.7512) (1.0600,15.267) (1.0800,14.6865) (1.1000,14.0143) (1.1200,13.2346) (1.1400,12.3701) (1.1600,11.4279) (1.1800,10.4366) (1.2000,9.38233) (1.2200,8.26386) (1.2400,7.13236) (1.2600,6.00135) (1.2800,4.88049) (1.3000,3.79984) (1.3200,2.8964) (1.3400,2.38817) (1.3600,2.38632) (1.3800,2.853) (1.4000,3.55063) (1.4200,4.32921) (1.4400,5.10561) (1.4600,5.84545) (1.4800,6.56892) (1.5000,7.23871) (1.5200,7.8211) (1.5400,8.29731) (1.5600,8.66133) (1.5800,8.97022) (1.6000,9.22453) (1.6200,9.40137) (1.6400,9.52397) (1.6600,9.56035) (1.6800,9.5935) (1.7000,9.5522) (1.7200,9.41416) (1.7400,9.23929) (1.7600,9.06275) (1.7800,8.85956) (1.8000,8.62695) (1.8200,8.38334) (1.8400,8.1285) (1.8600,7.78893) (1.8800,7.42654) (1.9000,7.05569) (1.9200,6.6798) (1.9400,6.32375) (1.9600,5.99203) (1.9800,5.66055) (2.0000,5.36806) (2.0200,5.09982) (2.0400,4.85998) (2.0600,4.67684) (2.0800,4.65637) (2.1000,4.75837) (2.1200,4.96687) (2.1400,5.2602) (2.1600,5.66279) (2.1800,6.07662) (2.2000,6.56302) (2.2200,7.03286) (2.2400,7.57984) (2.2600,8.13882) (2.2800,8.70105) (2.3000,9.2557) (2.3200,9.81441) (2.3400,10.351) (2.3600,10.8277) (2.3800,11.2615) (2.4000,11.6101) (2.4200,11.9061) (2.4400,12.152) (2.4600,12.2815) (2.4800,12.29) (2.5000,12.252) (2.5200,12.1318) (2.5400,11.9399) (2.5600,11.7054) (2.5800,11.4336) (2.6000,11.0749) (2.6200,10.6286) (2.6400,10.1399) (2.6600,9.59033) (2.6800,8.98114) (2.7000,8.41468) (2.7200,7.87317) (2.7400,7.35427) (2.7600,6.8732) (2.7800,6.47717) (2.8000,6.23882) (2.8200,6.13574) (2.8400,6.1801) (2.8600,6.36218) (2.8800,6.6916) (2.9000,7.08946) (2.9200,7.57541) (2.9400,8.06312) (2.9600,8.60821) (2.9800,9.12369) (3.0000,9.6827) (3.0200,10.259) (3.0400,10.7268) (3.0600,11.1822) (3.0800,11.585) (3.1000,11.9517) (3.1200,12.2538) (3.1400,12.4863) (3.1600,12.6781) (3.1800,12.8497) (3.2000,13.0168) (3.2200,13.1506) (3.2400,13.249) (3.2600,13.3548) (3.2800,13.4308) (3.3000,13.535) (3.3200,13.6493) (3.3400,13.7564) (3.3600,13.9171) (3.3800,14.169) (3.4000,14.4375) (3.4200,14.6768) (3.4400,14.9171) (3.4600,15.2163) (3.4800,15.4823) (3.5000,15.7039) (3.5200,15.8432) (3.5400,15.9655) (3.5600,16.0178) (3.5800,16.0065) (3.6000,15.9548) (3.6200,15.83) (3.6400,15.6638) (3.6600,15.4075) (3.6800,15.0825) (3.7000,14.6999) (3.7200,14.2991) (3.7400,13.8317) (3.7600,13.2897) (3.7800,12.7138) (3.8000,12.0465) (3.8200,11.3855) (3.8400,10.7577) (3.8600,10.1482) (3.8800,9.61067) (3.9000,9.21989) (3.9200,8.94034) (3.9400,8.79344) (3.9600,8.76914) (3.9800,8.84098) (4.0000,8.98537) (4.0200,9.26017) (4.0400,9.62484) (4.0600,10.0442) (4.0800,10.4121) (4.1000,10.7815) (4.1200,11.082) (4.1400,11.2927) (4.1600,11.4371) (4.1800,11.5284) (4.2000,11.5377) (4.2200,11.525) (4.2400,11.4165) (4.2600,11.1871) (4.2800,10.8741) (4.3000,10.4919) (4.3200,10.0796) (4.3400,9.61064) (4.3600,9.15935) (4.3800,8.66221) (4.4000,8.13409) (4.4200,7.62173) (4.4400,7.03399) (4.4600,6.48897) (4.4800,5.93073) (4.5000,5.38482) (4.5200,4.92171) (4.5400,4.51689) (4.5600,4.23435) (4.5800,4.04321) (4.6000,3.93023) (4.6200,3.90186) (4.6400,3.94959)};
\addplot[black, dashed, forget plot] coordinates {(0,5.72958) (4.6400,5.72958)};

% Row 2 velocity, case 1
\nextgroupplot[  ylabel={$v_z$ (m/s)}, xmin=0, xmax=2.2800, xtick={0,1,2}, ymin=-0.50, ymax=0.10, xticklabels=\empty, ytick={-0.4,-0.2,0},]
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(0.3400,-0.481508) (2.2800,-0.481508) (2.2800,0.106647) (0.3400,0.106647)} -- cycle;
\addplot[orange!75!black] coordinates {(0.0000,0) (0.0200,0) (0.0400,0) (0.0600,0) (0.0800,-0.45) (0.1000,-0.45) (0.1200,-0.45) (0.1400,-0.45) (0.1600,-0.45) (0.1800,-0.45) (0.2000,-0.45) (0.2200,-0.45) (0.2400,-0.45) (0.2600,-0.45) (0.2800,-0.45) (0.3000,-0.45) (0.3200,-0.45) (0.3400,-0.45) (0.3600,-0.45) (0.3800,-0.45) (0.4000,-0.45) (0.4200,-0.45) (0.4400,-0.45) (0.4600,-0.45) (0.4800,-0.45) (0.5000,-0.45) (0.5200,-0.45) (0.5400,-0.45) (0.5600,-0.45) (0.5800,-0.45) (0.6000,-0.45) (0.6200,-0.45) (0.6400,-0.45) (0.6600,-0.45) (0.6800,-0.45) (0.7000,-0.45) (0.7200,-0.45) (0.7400,-0.45) (0.7600,-0.45) (0.7800,-0.45) (0.8000,-0.45) (0.8200,-0.45) (0.8400,-0.45) (0.8600,-0.45) (0.8800,-0.45) (0.9000,-0.45) (0.9200,-0.45) (0.9400,-0.45) (0.9600,-0.45) (0.9800,-0.45) (1.0000,-0.45) (1.0200,-0.45) (1.0400,-0.45) (1.0600,-0.45) (1.0800,-0.45) (1.1000,-0.45) (1.1200,-0.45) (1.1400,-0.45) (1.1600,-0.45) (1.1800,-0.45) (1.2000,-0.45) (1.2200,-0.45) (1.2400,-0.45) (1.2600,-0.45) (1.2800,-0.45) (1.3000,-0.45) (1.3200,-0.45) (1.3400,-0.45) (1.3600,-0.45) (1.3800,-0.45) (1.4000,-0.45) (1.4200,-0.45) (1.4400,-0.45) (1.4600,-0.45) (1.4800,-0.45) (1.5000,-0.45) (1.5200,-0.45) (1.5400,-0.45) (1.5600,-0.45) (1.5800,-0.45) (1.6000,-0.45) (1.6200,-0.45) (1.6400,-0.45) (1.6600,-0.45) (1.6800,-0.45) (1.7000,-0.45) (1.7200,-0.45) (1.7400,-0.45) (1.7600,-0.45) (1.7800,-0.45) (1.8000,-0.45) (1.8200,-0.45) (1.8400,-0.45) (1.8600,-0.45) (1.8800,-0.45) (1.9000,-0.45) (1.9200,-0.45) (1.9400,-0.45) (1.9600,-0.445351) (1.9800,-0.426406) (2.0000,-0.36028) (2.0200,-0.220706) (2.0400,-0.13227) (2.0600,-0.0724024) (2.0800,-0.00835193) (2.1000,0.0447773) (2.1200,0.0699705) (2.1400,0.0715491) (2.1600,0.0730912) (2.1800,0.0671037) (2.2000,0.0751382) (2.2200,-0.396637) (2.2400,-0.377281) (2.2600,-0.345029) (2.2800,-0.372506)};
\addplot[blue!65!black] coordinates {(0.0000,0) (0.0200,0) (0.0400,0) (0.0600,0) (0.0800,-0.0297428) (0.1000,-0.0575197) (0.1200,-0.0834607) (0.1400,-0.107687) (0.1600,-0.130312) (0.1800,-0.151442) (0.2000,-0.171175) (0.2200,-0.189604) (0.2400,-0.206815) (0.2600,-0.222888) (0.2800,-0.237899) (0.3000,-0.251918) (0.3200,-0.26501) (0.3400,-0.277237) (0.3600,-0.288656) (0.3800,-0.29932) (0.4000,-0.309279) (0.4200,-0.31858) (0.4400,-0.327266) (0.4600,-0.335378) (0.4800,-0.342954) (0.5000,-0.35003) (0.5200,-0.356637) (0.5400,-0.362808) (0.5600,-0.368571) (0.5800,-0.373953) (0.6000,-0.378979) (0.6200,-0.383673) (0.6400,-0.388057) (0.6600,-0.392151) (0.6800,-0.395975) (0.7000,-0.399546) (0.7200,-0.40288) (0.7400,-0.405995) (0.7600,-0.408903) (0.7800,-0.41162) (0.8000,-0.414156) (0.8200,-0.416525) (0.8400,-0.418738) (0.8600,-0.420804) (0.8800,-0.422734) (0.9000,-0.424536) (0.9200,-0.426219) (0.9400,-0.427791) (0.9600,-0.429259) (0.9800,-0.43063) (1.0000,-0.43191) (1.0200,-0.433106) (1.0400,-0.434222) (1.0600,-0.435265) (1.0800,-0.436239) (1.1000,-0.437149) (1.1200,-0.437998) (1.1400,-0.438791) (1.1600,-0.439532) (1.1800,-0.440224) (1.2000,-0.44087) (1.2200,-0.441474) (1.2400,-0.442037) (1.2600,-0.442563) (1.2800,-0.443055) (1.3000,-0.443514) (1.3200,-0.443943) (1.3400,-0.444343) (1.3600,-0.444717) (1.3800,-0.445066) (1.4000,-0.445392) (1.4200,-0.445697) (1.4400,-0.445981) (1.4600,-0.446247) (1.4800,-0.446495) (1.5000,-0.446727) (1.5200,-0.446943) (1.5400,-0.447145) (1.5600,-0.447334) (1.5800,-0.44751) (1.6000,-0.447674) (1.6200,-0.447828) (1.6400,-0.447972) (1.6600,-0.448106) (1.6800,-0.448231) (1.7000,-0.448348) (1.7200,-0.448457) (1.7400,-0.448559) (1.7600,-0.448654) (1.7800,-0.448743) (1.8000,-0.448826) (1.8200,-0.448904) (1.8400,-0.448976) (1.8600,-0.449044) (1.8800,-0.449107) (1.9000,-0.449166) (1.9200,-0.449221) (1.9400,-0.449273) (1.9600,-0.449014) (1.9800,-0.447519) (2.0000,-0.441753) (2.0200,-0.427143) (2.0400,-0.407653) (2.0600,-0.385495) (2.0800,-0.360568) (2.1000,-0.333776) (2.1200,-0.307091) (2.1400,0.00240494) (2.1600,0.00704506) (2.1800,0.0110146) (2.2000,0.0152529) (2.2200,-0.011971) (2.2400,-0.0361162) (2.2600,-0.0565338) (2.2800,-0.077418)};

% Row 2 velocity, case 2
\nextgroupplot[ xmin=0, xmax=3.0600, xtick={0,1,2,3}, ymin=-0.50, ymax=0.50, xticklabels=\empty, ytick={-0.4,-0.2,0,0.2,0.4},]
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(2.8200,-0.504) (3.0600,-0.504) (3.0600,0.504) (2.8200,0.504)} -- cycle;
\addplot[orange!75!black] coordinates {(0.0000,0) (0.0200,0) (0.0400,0) (0.0600,-0.380829) (0.0800,0.139513) (0.1000,-0.45) (0.1200,-0.45) (0.1400,-0.45) (0.1600,-0.45) (0.1800,-0.45) (0.2000,-0.45) (0.2200,-0.45) (0.2400,-0.45) (0.2600,-0.45) (0.2800,-0.45) (0.3000,-0.45) (0.3200,-0.45) (0.3400,-0.45) (0.3600,-0.45) (0.3800,-0.45) (0.4000,-0.45) (0.4200,-0.45) (0.4400,-0.45) (0.4600,-0.45) (0.4800,-0.45) (0.5000,-0.45) (0.5200,-0.45) (0.5400,-0.45) (0.5600,-0.45) (0.5800,-0.45) (0.6000,-0.45) (0.6200,-0.45) (0.6400,-0.45) (0.6600,-0.45) (0.6800,-0.45) (0.7000,-0.45) (0.7200,-0.45) (0.7400,-0.45) (0.7600,-0.45) (0.7800,-0.45) (0.8000,-0.45) (0.8200,-0.45) (0.8400,-0.45) (0.8600,-0.45) (0.8800,-0.265551) (0.9000,-0.0236762) (0.9200,0.111405) (0.9400,0.223761) (0.9600,0.315113) (0.9800,0.304309) (1.0000,0.317741) (1.0200,0.309503) (1.0400,0.258447) (1.0600,0.195197) (1.0800,0.125176) (1.1000,0.0971991) (1.1200,0.0783767) (1.1400,0.0121416) (1.1600,-0.0396743) (1.1800,-0.0380335) (1.2000,-0.184166) (1.2200,-0.194255) (1.2400,-0.175671) (1.2600,-0.114932) (1.2800,-0.0745957) (1.3000,-0.0486667) (1.3200,-0.0247213) (1.3400,0.0806052) (1.3600,0.202686) (1.3800,0.324804) (1.4000,0.366501) (1.4200,0.386219) (1.4400,0.382047) (1.4600,0.40592) (1.4800,0.412151) (1.5000,0.413974) (1.5200,0.400448) (1.5400,0.376756) (1.5600,0.331597) (1.5800,0.287255) (1.6000,0.280829) (1.6200,0.184229) (1.6400,0.0947491) (1.6600,-0.10834) (1.6800,-0.280394) (1.7000,-0.365237) (1.7200,-0.45) (1.7400,-0.45) (1.7600,-0.45) (1.7800,-0.45) (1.8000,-0.45) (1.8200,-0.45) (1.8400,-0.45) (1.8600,-0.45) (1.8800,-0.45) (1.9000,-0.401602) (1.9200,-0.216525) (1.9400,0.00992167) (1.9600,0.267485) (1.9800,0.447482) (2.0000,0.45) (2.0200,0.45) (2.0400,0.45) (2.0600,0.45) (2.0800,0.45) (2.1000,0.45) (2.1200,0.45) (2.1400,0.387056) (2.1600,0.275696) (2.1800,0.0454691) (2.2000,-0.220609) (2.2200,-0.316895) (2.2400,-0.430003) (2.2600,-0.45) (2.2800,-0.45) (2.3000,-0.45) (2.3200,-0.45) (2.3400,-0.45) (2.3600,-0.45) (2.3800,-0.45) (2.4000,-0.45) (2.4200,-0.45) (2.4400,-0.440938) (2.4600,-0.192713) (2.4800,0.0368952) (2.5000,0.19381) (2.5200,0.343573) (2.5400,0.401945) (2.5600,0.411078) (2.5800,0.377614) (2.6000,0.295805) (2.6200,0.181732) (2.6400,0.0608359) (2.6600,-0.15032) (2.6800,-0.276022) (2.7000,-0.309092) (2.7200,-0.34026) (2.7400,-0.332633) (2.7600,-0.342463) (2.7800,-0.294408) (2.8000,-0.158579) (2.8200,-0.040123) (2.8400,-0.00941726) (2.8600,-0.0795916) (2.8800,-0.178574) (2.9000,-0.337586) (2.9200,-0.298677) (2.9400,-0.142107) (2.9600,-0.00478116) (2.9800,0.0507104) (3.0000,-0.137612) (3.0200,-0.313955) (3.0400,-0.358097) (3.0600,-0.20877)};
\addplot[blue!65!black] coordinates {(0.0000,0) (0.0200,0) (0.0400,0) (0.0600,-0.0723044) (0.0800,0.000665577) (0.1000,-0.0716509) (0.1200,-0.141365) (0.1400,-0.208559) (0.1600,-0.273323) (0.1800,-0.335746) (0.2000,-0.392139) (0.2200,-0.422477) (0.2400,-0.436908) (0.2600,-0.443773) (0.2800,-0.447038) (0.3000,-0.448591) (0.3200,-0.44933) (0.3400,-0.449681) (0.3600,-0.449848) (0.3800,-0.449928) (0.4000,-0.449966) (0.4200,-0.449984) (0.4400,-0.449992) (0.4600,-0.449996) (0.4800,-0.449998) (0.5000,-0.449999) (0.5200,-0.45) (0.5400,-0.45) (0.5600,-0.45) (0.5800,-0.45) (0.6000,-0.45) (0.6200,-0.45) (0.6400,-0.45) (0.6600,-0.45) (0.6800,-0.45) (0.7000,-0.45) (0.7200,-0.45) (0.7400,-0.45) (0.7600,-0.45) (0.7800,-0.45) (0.8000,-0.45) (0.8200,-0.45) (0.8400,-0.45) (0.8600,-0.45) (0.8800,-0.37703) (0.9000,-0.30406) (0.9200,-0.23109) (0.9400,-0.15812) (0.9600,-0.0851503) (0.9800,-0.0121804) (1.0000,0.0603462) (1.0200,0.130469) (1.0400,0.193704) (1.0600,0.194487) (1.0800,0.158145) (1.1000,0.12619) (1.1200,0.10112) (1.1400,0.0544663) (1.1600,0.00510593) (1.1800,-0.0175132) (1.2000,-0.0891844) (1.2200,-0.144276) (1.2400,-0.160737) (1.2600,-0.13672) (1.2800,-0.104147) (1.3000,-0.0750571) (1.3200,-0.0486647) (1.3400,0.0166122) (1.3600,0.088316) (1.3800,0.157428) (1.4000,0.224041) (1.4200,0.288245) (1.4400,0.337428) (1.4600,0.37334) (1.4800,0.39369) (1.5000,0.404325) (1.5200,0.402292) (1.5400,0.388903) (1.5600,0.358856) (1.5800,0.321314) (1.6000,0.300086) (1.6200,0.239339) (1.6400,0.169308) (1.6600,0.0963385) (1.6800,0.0233685) (1.7000,-0.0493621) (1.7200,-0.119882) (1.7400,-0.187852) (1.7600,-0.253365) (1.7800,-0.31651) (1.8000,-0.377372) (1.8200,-0.415453) (1.8400,-0.433567) (1.8600,-0.442183) (1.8800,-0.446282) (1.9000,-0.422855) (1.9200,-0.349885) (1.9400,-0.276915) (1.9600,-0.203945) (1.9800,-0.130975) (2.0000,-0.0580055) (2.0200,0.0149644) (2.0400,0.0867278) (2.0600,0.155897) (2.0800,0.222565) (2.1000,0.286823) (2.1200,0.348758) (2.1400,0.368839) (2.1600,0.320002) (2.1800,0.247032) (2.2000,0.174062) (2.2200,0.101092) (2.2400,0.0281218) (2.2600,-0.0446956) (2.2800,-0.115384) (2.3000,-0.183517) (2.3200,-0.249187) (2.3400,-0.312483) (2.3600,-0.37349) (2.3800,-0.413606) (2.4000,-0.432688) (2.4200,-0.441765) (2.4400,-0.441331) (2.4600,-0.368362) (2.4800,-0.295392) (2.5000,-0.222422) (2.5200,-0.149452) (2.5400,-0.0764818) (2.5600,-0.00351186) (2.5800,0.0688566) (2.6000,0.138672) (2.6200,0.161249) (2.6400,0.1086) (2.6600,0.0356301) (2.6800,-0.0373243) (2.7000,-0.108279) (2.7200,-0.176669) (2.7400,-0.242586) (2.7600,-0.294954) (2.7800,-0.294668) (2.8000,-0.227275) (2.8200,-0.154305) (2.8400,-0.0841817) (2.8600,-0.081775) (2.8800,-0.132529) (2.9000,-0.200042) (2.9200,-0.251759) (2.9400,-0.194266) (2.9600,-0.121296) (2.9800,-0.0483258) (3.0000,-0.0951409) (3.0200,-0.164006) (3.0400,-0.230381) (3.0600,-0.21905)};

% Row 2 velocity, case 3
\nextgroupplot[ xmin=0, xmax=4.6400, xtick={0,1,2,3,4}, ymin=-0.50, ymax=0.50, xticklabels=\empty, ytick={-0.4,-0.2,0,0.2,0.4},]
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(0.4600,-0.504) (0.6200,-0.504) (0.6200,0.504) (0.4600,0.504)} -- cycle;
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(1.2800,-0.504) (1.4400,-0.504) (1.4400,0.504) (1.2800,0.504)} -- cycle;
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(1.9800,-0.504) (2.1600,-0.504) (2.1600,0.504) (1.9800,0.504)} -- cycle;
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(4.5000,-0.504) (4.6400,-0.504) (4.6400,0.504) (4.5000,0.504)} -- cycle;
\addplot[orange!75!black] coordinates {(0.0000,0) (0.0200,0) (0.0400,-0.45) (0.0600,-0.164562) (0.0800,-0.45) (0.1000,-0.45) (0.1200,-0.45) (0.1400,-0.45) (0.1600,-0.45) (0.1800,-0.45) (0.2000,-0.45) (0.2200,-0.45) (0.2400,-0.45) (0.2600,-0.45) (0.2800,-0.45) (0.3000,-0.45) (0.3200,-0.45) (0.3400,-0.45) (0.3600,-0.45) (0.3800,-0.45) (0.4000,-0.45) (0.4200,-0.45) (0.4400,-0.45) (0.4600,-0.45) (0.4800,-0.45) (0.5000,-0.45) (0.5200,-0.45) (0.5400,-0.45) (0.5600,-0.45) (0.5800,-0.45) (0.6000,-0.45) (0.6200,-0.45) (0.6400,-0.45) (0.6600,-0.45) (0.6800,-0.45) (0.7000,-0.45) (0.7200,-0.45) (0.7400,-0.45) (0.7600,-0.446954) (0.7800,-0.427177) (0.8000,-0.40348) (0.8200,-0.392578) (0.8400,-0.398046) (0.8600,-0.406386) (0.8800,-0.421243) (0.9000,-0.45) (0.9200,-0.45) (0.9400,-0.45) (0.9600,-0.45) (0.9800,-0.45) (1.0000,-0.45) (1.0200,-0.45) (1.0400,-0.45) (1.0600,-0.45) (1.0800,-0.45) (1.1000,-0.45) (1.1200,-0.45) (1.1400,-0.45) (1.1600,-0.45) (1.1800,-0.45) (1.2000,-0.45) (1.2200,-0.45) (1.2400,-0.45) (1.2600,-0.45) (1.2800,-0.45) (1.3000,-0.45) (1.3200,-0.45) (1.3400,-0.45) (1.3600,-0.45) (1.3800,-0.45) (1.4000,-0.45) (1.4200,-0.45) (1.4400,-0.45) (1.4600,-0.426353) (1.4800,-0.266387) (1.5000,-0.13172) (1.5200,-0.0656977) (1.5400,-0.0591802) (1.5600,-0.111614) (1.5800,-0.254644) (1.6000,-0.383724) (1.6200,-0.409751) (1.6400,-0.431263) (1.6600,-0.45) (1.6800,-0.45) (1.7000,-0.45) (1.7200,-0.45) (1.7400,-0.45) (1.7600,-0.45) (1.7800,-0.45) (1.8000,-0.45) (1.8200,-0.45) (1.8400,-0.45) (1.8600,-0.45) (1.8800,-0.45) (1.9000,-0.45) (1.9200,-0.45) (1.9400,-0.45) (1.9600,-0.45) (1.9800,-0.45) (2.0000,-0.45) (2.0200,-0.45) (2.0400,-0.45) (2.0600,-0.45) (2.0800,-0.45) (2.1000,-0.448887) (2.1200,-0.181199) (2.1400,-0.0281666) (2.1600,0.0849926) (2.1800,0.182308) (2.2000,0.233979) (2.2200,0.251892) (2.2400,0.28325) (2.2600,0.272326) (2.2800,0.280781) (2.3000,0.249252) (2.3200,0.210117) (2.3400,0.178517) (2.3600,0.170172) (2.3800,0.154696) (2.4000,0.1079) (2.4200,0.0721001) (2.4400,0.00398967) (2.4600,-0.024867) (2.4800,-0.0314851) (2.5000,-0.122587) (2.5200,-0.233335) (2.5400,-0.178144) (2.5600,-0.146277) (2.5800,-0.131576) (2.6000,-0.130214) (2.6200,-0.153155) (2.6400,-0.261405) (2.6600,-0.338574) (2.6800,-0.342062) (2.7000,-0.330553) (2.7200,-0.34981) (2.7400,-0.285166) (2.7600,-0.148215) (2.7800,-0.0731672) (2.8000,-0.124087) (2.8200,-0.183238) (2.8400,-0.134961) (2.8600,-0.0990556) (2.8800,-0.150712) (2.9000,-0.200811) (2.9200,-0.0889242) (2.9400,0.209579) (2.9600,0.43641) (2.9800,0.45) (3.0000,0.45) (3.0200,0.403726) (3.0400,0.37329) (3.0600,0.329754) (3.0800,0.228626) (3.1000,0.190174) (3.1200,0.158043) (3.1400,0.135362) (3.1600,0.0859529) (3.1800,0.0222584) (3.2000,0.00768504) (3.2200,0.0424661) (3.2400,0.0882991) (3.2600,0.0825043) (3.2800,0.0512492) (3.3000,0.0744703) (3.3200,0.0567438) (3.3400,0.0991581) (3.3600,0.122154) (3.3800,0.10695) (3.4000,0.145653) (3.4200,0.230733) (3.4400,0.228609) (3.4600,0.151504) (3.4800,0.11441) (3.5000,0.173242) (3.5200,0.154136) (3.5400,0.0872362) (3.5600,-0.0285625) (3.5800,-0.0334886) (3.6000,-0.0732258) (3.6200,-0.110222) (3.6400,-0.10378) (3.6600,-0.128767) (3.6800,-0.126395) (3.7000,-0.187485) (3.7200,-0.236313) (3.7400,-0.232733) (3.7600,-0.176637) (3.7800,-0.193136) (3.8000,-0.268313) (3.8200,-0.28244) (3.8400,-0.31769) (3.8600,-0.292937) (3.8800,-0.176458) (3.9000,-0.110883) (3.9200,-0.0829397) (3.9400,-0.0264125) (3.9600,0.0316751) (3.9800,0.112173) (4.0000,0.178827) (4.0200,0.207849) (4.0400,0.234944) (4.0600,0.301705) (4.0800,0.331871) (4.1000,0.333205) (4.1200,0.249923) (4.1400,0.205953) (4.1600,0.12133) (4.1800,-0.00951072) (4.2000,-0.0890909) (4.2200,-0.0953351) (4.2400,-0.127428) (4.2600,-0.0810707) (4.2800,-0.145856) (4.3000,-0.268696) (4.3200,-0.302402) (4.3400,-0.302311) (4.3600,-0.279028) (4.3800,-0.285337) (4.4000,-0.262905) (4.4200,-0.259717) (4.4400,-0.279919) (4.4600,-0.256907) (4.4800,-0.268389) (4.5000,-0.244537) (4.5200,-0.174508) (4.5400,-0.108031) (4.5600,-0.144979) (4.5800,-0.247443) (4.6000,-0.24372) (4.6200,-0.0898033) (4.6400,-0.0463895)};
\addplot[blue!65!black] coordinates {(0.0000,0) (0.0200,0) (0.0400,-0.0694764) (0.0600,-0.099238) (0.0800,-0.165267) (0.1000,-0.229002) (0.1200,-0.290524) (0.1400,-0.340439) (0.1600,-0.374732) (0.1800,-0.39829) (0.2000,-0.414475) (0.2200,-0.425595) (0.2400,-0.433233) (0.2600,-0.438481) (0.2800,-0.442087) (0.3000,-0.444564) (0.3200,-0.446265) (0.3400,-0.447434) (0.3600,-0.448237) (0.3800,-0.448789) (0.4000,-0.449168) (0.4200,-0.449428) (0.4400,-0.449607) (0.4600,-0.44973) (0.4800,-0.449815) (0.5000,-0.449873) (0.5200,-0.449912) (0.5400,-0.44994) (0.5600,-0.449959) (0.5800,-0.449972) (0.6000,-0.44998) (0.6200,-0.449987) (0.6400,-0.449991) (0.6600,-0.449994) (0.6800,-0.449996) (0.7000,-0.449997) (0.7200,-0.449998) (0.7400,-0.449999) (0.7600,-0.449046) (0.7800,-0.442201) (0.8000,-0.430081) (0.8200,-0.418343) (0.8400,-0.41199) (0.8600,-0.410236) (0.8800,-0.413681) (0.9000,-0.425049) (0.9200,-0.432858) (0.9400,-0.438224) (0.9600,-0.44191) (0.9800,-0.444442) (1.0000,-0.446182) (1.0200,-0.447377) (1.0400,-0.448198) (1.0600,-0.448762) (1.0800,-0.449149) (1.1000,-0.449416) (1.1200,-0.449599) (1.1400,-0.449724) (1.1600,-0.449811) (1.1800,-0.44987) (1.2000,-0.449911) (1.2200,-0.449939) (1.2400,-0.449958) (1.2600,-0.449971) (1.2800,-0.44998) (1.3000,-0.449986) (1.3200,-0.449991) (1.3400,-0.449994) (1.3600,-0.449996) (1.3800,-0.449997) (1.4000,-0.449998) (1.4200,-0.449999) (1.4400,-0.449999) (1.4600,-0.442598) (1.4800,-0.387444) (1.5000,-0.317354) (1.5200,-0.247263) (1.5400,-0.188394) (1.5600,-0.164362) (1.5800,-0.19262) (1.6000,-0.251576) (1.6200,-0.301085) (1.6400,-0.34183) (1.6600,-0.375687) (1.6800,-0.398947) (1.7000,-0.414926) (1.7200,-0.425904) (1.7400,-0.433446) (1.7600,-0.438627) (1.7800,-0.442187) (1.8000,-0.444632) (1.8200,-0.446312) (1.8400,-0.447467) (1.8600,-0.44826) (1.8800,-0.448804) (1.9000,-0.449179) (1.9200,-0.449436) (1.9400,-0.449612) (1.9600,-0.449734) (1.9800,-0.449817) (2.0000,-0.449874) (2.0200,-0.449914) (2.0400,-0.449941) (2.0600,-0.449959) (2.0800,-0.449972) (2.1000,-0.449632) (2.1200,-0.379542) (2.1400,-0.309451) (2.1600,-0.239361) (2.1800,-0.16927) (2.2000,-0.0991796) (2.2200,-0.0290891) (2.2400,0.0408971) (2.2600,0.108953) (2.2800,0.162735) (2.3000,0.189814) (2.3200,0.196169) (2.3400,0.190644) (2.3600,0.184236) (2.3800,0.17499) (2.4000,0.153991) (2.4200,0.12836) (2.4400,0.0894321) (2.4600,0.0536567) (2.4800,0.0270075) (2.5000,-0.0198152) (2.5200,-0.0851175) (2.5400,-0.114235) (2.5600,-0.124264) (2.5800,-0.126553) (2.6000,-0.127699) (2.6200,-0.135666) (2.6400,-0.175022) (2.6600,-0.226214) (2.6800,-0.262474) (2.7000,-0.283782) (2.7200,-0.304449) (2.7400,-0.298413) (2.7600,-0.251402) (2.7800,-0.195615) (2.8000,-0.173227) (2.8200,-0.17636) (2.8400,-0.163402) (2.8600,-0.143262) (2.8800,-0.145594) (2.9000,-0.162877) (2.9200,-0.13973) (2.9400,-0.0696391) (2.9600,0.00045143) (2.9800,0.0698238) (3.0000,0.136875) (3.0200,0.201596) (3.0400,0.255336) (3.0600,0.278629) (3.0800,0.262978) (3.1000,0.240191) (3.1200,0.214479) (3.1400,0.189715) (3.1600,0.157238) (3.1800,0.11499) (3.2000,0.0814035) (3.2200,0.0692162) (3.2400,0.0751891) (3.2600,0.0774787) (3.2800,0.0692689) (3.3000,0.070897) (3.3200,0.066467) (3.3400,0.0766993) (3.3600,0.0909264) (3.3800,0.0959416) (3.4000,0.111501) (3.4200,0.14882) (3.4400,0.173794) (3.4600,0.166817) (3.4800,0.150414) (3.5000,0.157559) (3.5200,0.156488) (3.5400,0.134812) (3.5600,0.0836762) (3.5800,0.0470039) (3.6000,0.00937228) (3.6200,-0.0280606) (3.6400,-0.0517604) (3.6600,-0.0758633) (3.6800,-0.0916797) (3.7000,-0.121666) (3.7200,-0.157551) (3.7400,-0.181083) (3.7600,-0.179691) (3.7800,-0.183899) (3.8000,-0.210321) (3.8200,-0.232894) (3.8400,-0.259435) (3.8600,-0.269921) (3.8800,-0.240667) (3.9000,-0.200045) (3.9200,-0.163391) (3.9400,-0.120517) (3.9600,-0.0728814) (3.9800,-0.0149598) (4.0000,0.0456949) (4.0200,0.0964489) (4.0400,0.139797) (4.0600,0.190474) (4.0800,0.234731) (4.1000,0.265553) (4.1200,0.260661) (4.1400,0.243538) (4.1600,0.205287) (4.1800,0.139478) (4.2000,0.0713124) (4.2200,0.0191521) (4.2400,-0.0267272) (4.2600,-0.0437366) (4.2800,-0.0756996) (4.3000,-0.136107) (4.3200,-0.188157) (4.3400,-0.223887) (4.3600,-0.241146) (4.3800,-0.254978) (4.4000,-0.257459) (4.4200,-0.258166) (4.4400,-0.264974) (4.4600,-0.262449) (4.4800,-0.264309) (4.5000,-0.25812) (4.5200,-0.23195) (4.5400,-0.193163) (4.5600,-0.178082) (4.5800,-0.199792) (4.6000,-0.213541) (4.6200,-0.174812) (4.6400,-0.134616)};

% Row 3 height, case 1
\nextgroupplot[  ylabel={$h_t$ (m)}, xlabel={Time (s)}, xmin=0, xmax=2.2800, xtick={0,1,2}, ymin=0, ymax=0.85, ytick={0,0.4,0.8},]
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(0.3400,-0.0243993) (2.2800,-0.0243993) (2.2800,0.862098) (0.3400,0.862098)} -- cycle;
\addplot[green!45!black] coordinates {(0.0000,0.814607) (0.0200,0.814607) (0.0400,0.814607) (0.0600,0.814607) (0.0800,0.814159) (0.1000,0.813144) (0.1200,0.811601) (0.1400,0.809566) (0.1600,0.807071) (0.1800,0.804145) (0.2000,0.800819) (0.2200,0.797117) (0.2400,0.793066) (0.2600,0.788686) (0.2800,0.784002) (0.3000,0.779031) (0.3200,0.773796) (0.3400,0.76831) (0.3600,0.762594) (0.3800,0.75666) (0.4000,0.750522) (0.4200,0.744197) (0.4400,0.737695) (0.4600,0.731029) (0.4800,0.724207) (0.5000,0.717241) (0.5200,0.71014) (0.5400,0.702915) (0.5600,0.695572) (0.5800,0.688118) (0.6000,0.680563) (0.6200,0.672912) (0.6400,0.665172) (0.6600,0.65735) (0.6800,0.64945) (0.7000,0.641475) (0.7200,0.633434) (0.7400,0.625328) (0.7600,0.617164) (0.7800,0.608945) (0.8000,0.600675) (0.8200,0.592355) (0.8400,0.583992) (0.8600,0.575586) (0.8800,0.567142) (0.9000,0.55866) (0.9200,0.550144) (0.9400,0.541595) (0.9600,0.533016) (0.9800,0.52441) (1.0000,0.515779) (1.0200,0.507122) (1.0400,0.498441) (1.0600,0.489742) (1.0800,0.481022) (1.1000,0.472282) (1.1200,0.463527) (1.1400,0.454755) (1.1600,0.445967) (1.1800,0.437166) (1.2000,0.428351) (1.2200,0.419525) (1.2400,0.410687) (1.2600,0.401838) (1.2800,0.392979) (1.3000,0.384111) (1.3200,0.375234) (1.3400,0.36635) (1.3600,0.357458) (1.3800,0.348558) (1.4000,0.339652) (1.4200,0.33074) (1.4400,0.321822) (1.4600,0.312898) (1.4800,0.303969) (1.5000,0.295036) (1.5200,0.286098) (1.5400,0.277156) (1.5600,0.268209) (1.5800,0.25926) (1.6000,0.250308) (1.6200,0.241352) (1.6400,0.232393) (1.6600,0.223431) (1.6800,0.214468) (1.7000,0.205501) (1.7200,0.196533) (1.7400,0.187562) (1.7600,0.178589) (1.7800,0.169615) (1.8000,0.160638) (1.8200,0.151661) (1.8400,0.142681) (1.8600,0.133701) (1.8800,0.124719) (1.9000,0.115736) (1.9200,0.106752) (1.9400,0.0977672) (1.9600,0.0887859) (1.9800,0.0798281) (2.0000,0.0709646) (2.0200,0.0623499) (2.0400,0.054101) (2.0600,0.0462821) (2.0800,0.0389484) (2.1000,0.032141) (2.1200,0.0258682) (2.1400,0.0254848) (2.1600,0.0257919) (2.1800,0.0259927) (2.2000,0.0262769) (2.2200,0.0261713) (2.2400,0.0255676) (2.2600,0.0245374) (2.2800,0.0230916)};
\addplot[black!45, dashed, forget plot] coordinates {(0,0) (2.2800,0)};

% Row 3 height, case 2
\nextgroupplot[ xlabel={Time (s)}, xmin=0, xmax=3.0600, xtick={0,1,2,3}, ymin=0, ymax=0.48, ytick={0,0.2,0.4},]
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(2.8200,-0.00755222) (3.0600,-0.00755222) (3.0600,0.478491) (2.8200,0.478491)} -- cycle;
\addplot[green!45!black] coordinates {(0.0000,0.452453) (0.0200,0.452453) (0.0400,0.452453) (0.0600,0.451366) (0.0800,0.451013) (0.1000,0.449937) (0.1200,0.447456) (0.1400,0.443617) (0.1600,0.438471) (0.1800,0.432066) (0.2000,0.424483) (0.2200,0.416157) (0.2400,0.407478) (0.2600,0.398631) (0.2800,0.389702) (0.3000,0.380737) (0.3200,0.371753) (0.3400,0.362761) (0.3600,0.353765) (0.3800,0.344767) (0.4000,0.335768) (0.4200,0.32677) (0.4400,0.31777) (0.4600,0.308769) (0.4800,0.299768) (0.5000,0.290767) (0.5200,0.281767) (0.5400,0.272766) (0.5600,0.263765) (0.5800,0.254764) (0.6000,0.245763) (0.6200,0.236763) (0.6400,0.227762) (0.6600,0.218761) (0.6800,0.20976) (0.7000,0.20076) (0.7200,0.19176) (0.7400,0.18276) (0.7600,0.17376) (0.7800,0.16476) (0.8000,0.15576) (0.8200,0.146761) (0.8400,0.137761) (0.8600,0.128761) (0.8800,0.120855) (0.9000,0.114409) (0.9200,0.109423) (0.9400,0.105896) (0.9600,0.103828) (0.9800,0.103219) (1.0000,0.104066) (1.0200,0.106328) (1.0400,0.109911) (1.0600,0.113797) (1.0800,0.117109) (1.1000,0.119763) (1.1200,0.121888) (1.1400,0.123168) (1.1600,0.123471) (1.1800,0.123213) (1.2000,0.121785) (1.2200,0.119124) (1.2400,0.115976) (1.2600,0.113144) (1.2800,0.110928) (1.3000,0.109308) (1.3200,0.108227) (1.3400,0.108272) (1.3600,0.109683) (1.3800,0.112488) (1.4000,0.116639) (1.4200,0.122086) (1.4400,0.128633) (1.4600,0.135954) (1.4800,0.143744) (1.5000,0.151787) (1.5200,0.159841) (1.5400,0.167674) (1.5600,0.174974) (1.5800,0.181553) (1.6000,0.187641) (1.6200,0.192676) (1.6400,0.196397) (1.6600,0.198689) (1.6800,0.199521) (1.7000,0.198896) (1.7200,0.196848) (1.7400,0.193428) (1.7600,0.188686) (1.7800,0.182668) (1.8000,0.175422) (1.8200,0.167268) (1.8400,0.158671) (1.8600,0.149862) (1.8800,0.140954) (1.9000,0.132401) (1.9200,0.125038) (1.9400,0.119135) (1.9600,0.114692) (1.9800,0.111707) (2.0000,0.110182) (2.0200,0.110117) (2.0400,0.111496) (2.0600,0.114271) (2.0800,0.118393) (2.1000,0.123811) (2.1200,0.130479) (2.1400,0.137774) (2.1600,0.144374) (2.1800,0.149679) (2.2000,0.153525) (2.2200,0.155912) (2.2400,0.156839) (2.2600,0.156309) (2.2800,0.154351) (2.3000,0.151018) (2.3200,0.14636) (2.3400,0.140423) (2.3600,0.133256) (2.3800,0.125147) (2.4000,0.116571) (2.4200,0.107773) (2.4400,0.0989448) (2.4600,0.0912128) (2.4800,0.08494) (2.5000,0.0801264) (2.5200,0.0767728) (2.5400,0.0748783) (2.5600,0.0744432) (2.5800,0.0754615) (2.6000,0.0778891) (2.6200,0.0810219) (2.6400,0.0834089) (2.6600,0.0844861) (2.6800,0.0841042) (2.7000,0.0822898) (2.7200,0.079095) (2.7400,0.0745697) (2.7600,0.0688844) (2.7800,0.06299) (2.8000,0.0581353) (2.8200,0.0546844) (2.8400,0.0526643) (2.8600,0.051019) (2.8800,0.0485754) (2.9000,0.044909) (2.9200,0.0400849) (2.9400,0.035965) (2.9600,0.0331741) (2.9800,0.0318427) (3.0000,0.0301311) (3.0200,0.0271922) (3.0400,0.0229133) (3.0600,0.0184858)};
\addplot[black!45, dashed, forget plot] coordinates {(0,0) (3.0600,0)};

% Row 3 height, case 3
\nextgroupplot[ xlabel={Time (s)}, xmin=0, xmax=4.6400, xtick={0,1,2,3,4}, ymin=0, ymax=1.0, ytick={0,0.5,1.0},]
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(0.4600,-0.0325385) (0.6200,-0.0325385) (0.6200,1.02201) (0.4600,1.02201)} -- cycle;
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(1.2800,-0.0325385) (1.4400,-0.0325385) (1.4400,1.02201) (1.2800,1.02201)} -- cycle;
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(1.9800,-0.0325385) (2.1600,-0.0325385) (2.1600,1.02201) (1.9800,1.02201)} -- cycle;
\addplot[draw=none, fill=green!18, fill opacity=0.35, on layer=axis background, forget plot] coordinates {(4.5000,-0.0325385) (4.6400,-0.0325385) (4.6400,1.02201) (4.5000,1.02201)} -- cycle;
\addplot[green!45!black] coordinates {(0.0000,0.965514) (0.0200,0.965514) (0.0400,0.964469) (0.0600,0.962618) (0.0800,0.959643) (0.1000,0.955378) (0.1200,0.94987) (0.1400,0.943288) (0.1600,0.935948) (0.1800,0.92809) (0.2000,0.919873) (0.2200,0.911412) (0.2400,0.902783) (0.2600,0.894038) (0.2800,0.885213) (0.3000,0.876332) (0.3200,0.867413) (0.3400,0.85847) (0.3600,0.849509) (0.3800,0.840535) (0.4000,0.831553) (0.4200,0.822566) (0.4400,0.813574) (0.4600,0.804579) (0.4800,0.795584) (0.5000,0.786587) (0.5200,0.777589) (0.5400,0.76859) (0.5600,0.759591) (0.5800,0.750592) (0.6000,0.741593) (0.6200,0.732594) (0.6400,0.723595) (0.6600,0.714596) (0.6800,0.705598) (0.7000,0.696599) (0.7200,0.6876) (0.7400,0.678601) (0.7600,0.669615) (0.7800,0.660741) (0.8000,0.652083) (0.8200,0.643664) (0.8400,0.635396) (0.8600,0.627183) (0.8800,0.618924) (0.9000,0.610476) (0.9200,0.601855) (0.9400,0.593114) (0.9600,0.584292) (0.9800,0.575415) (1.0000,0.5665) (1.0200,0.557557) (1.0400,0.548596) (1.0600,0.539624) (1.0800,0.530642) (1.1000,0.521655) (1.1200,0.512664) (1.1400,0.503668) (1.1600,0.494673) (1.1800,0.485676) (1.2000,0.476678) (1.2200,0.467679) (1.2400,0.45868) (1.2600,0.449681) (1.2800,0.440682) (1.3000,0.431683) (1.3200,0.422684) (1.3400,0.413684) (1.3600,0.404683) (1.3800,0.395682) (1.4000,0.386681) (1.4200,0.37768) (1.4400,0.36868) (1.4600,0.359794) (1.4800,0.351795) (1.5000,0.345097) (1.5200,0.339801) (1.5400,0.335767) (1.5600,0.332371) (1.5800,0.328647) (1.6000,0.323888) (1.6200,0.318091) (1.6400,0.311439) (1.6600,0.30408) (1.6800,0.296206) (1.7000,0.28798) (1.7200,0.279511) (1.7400,0.270877) (1.7600,0.262128) (1.7800,0.253299) (1.8000,0.244418) (1.8200,0.235499) (1.8400,0.226555) (1.8600,0.217593) (1.8800,0.20862) (1.9000,0.199638) (1.9200,0.190651) (1.9400,0.181659) (1.9600,0.172665) (1.9800,0.163669) (2.0000,0.154672) (2.0200,0.145674) (2.0400,0.136675) (2.0600,0.127676) (2.0800,0.118677) (2.1000,0.109683) (2.1200,0.101741) (2.1400,0.0952012) (2.1600,0.0900633) (2.1800,0.0863273) (2.2000,0.0839932) (2.2200,0.0830609) (2.2400,0.0835297) (2.2600,0.0853717) (2.2800,0.0883829) (2.3000,0.0920565) (2.3200,0.0959513) (2.3400,0.0997893) (2.3600,0.103503) (2.3800,0.107045) (2.4000,0.11022) (2.4200,0.112904) (2.4400,0.114869) (2.4600,0.116104) (2.4800,0.116765) (2.5000,0.116581) (2.5200,0.115185) (2.5400,0.113032) (2.5600,0.110592) (2.5800,0.108071) (2.6000,0.105522) (2.6200,0.102845) (2.6400,0.0995237) (2.6600,0.0952317) (2.6800,0.0901467) (2.7000,0.0845677) (2.7200,0.0785725) (2.7400,0.0725767) (2.7600,0.0673356) (2.7800,0.0631704) (2.8000,0.0596044) (2.8200,0.0560913) (2.8400,0.0527644) (2.8600,0.0498077) (2.8800,0.0469064) (2.9000,0.0437271) (2.9200,0.0408275) (2.9400,0.0390841) (2.9600,0.0387427) (2.9800,0.0402578) (3.0000,0.042663) (3.0200,0.0463742) (3.0400,0.0512375) (3.0600,0.0567047) (3.0800,0.0620352) (3.1000,0.0669421) (3.1200,0.0713483) (3.1400,0.0752549) (3.1600,0.0785469) (3.1800,0.0810384) (3.2000,0.0828184) (3.2200,0.084258) (3.2400,0.0857348) (3.2600,0.087274) (3.2800,0.0886969) (3.3000,0.0901074) (3.3200,0.0914568) (3.3400,0.0929446) (3.3600,0.0946988) (3.3800,0.0965948) (3.4000,0.0987539) (3.4200,0.101561) (3.4400,0.104924) (3.4600,0.108292) (3.4800,0.111374) (3.5000,0.114492) (3.5200,0.117627) (3.5400,0.120421) (3.5600,0.122327) (3.5800,0.123433) (3.6000,0.123791) (3.6200,0.1234) (3.6400,0.122472) (3.6600,0.121064) (3.6800,0.119302) (3.7000,0.117004) (3.7200,0.114016) (3.7400,0.110501) (3.7600,0.106901) (3.7800,0.103241) (3.8000,0.0991544) (3.8200,0.0945987) (3.8400,0.0895304) (3.8600,0.0841793) (3.8800,0.0792336) (3.9000,0.0750489) (3.9200,0.0716149) (3.9400,0.0690102) (3.9600,0.0673367) (3.9800,0.0667753) (4.0000,0.0674145) (4.0200,0.0691134) (4.0400,0.0717131) (4.0600,0.075293) (4.0800,0.0797872) (4.1000,0.0849585) (4.1200,0.0901937) (4.1400,0.0951419) (4.1600,0.099421) (4.1800,0.102518) (4.2000,0.104276) (4.2200,0.104895) (4.2400,0.104568) (4.2600,0.103771) (4.2800,0.102401) (4.3000,0.0999531) (4.3200,0.096426) (4.3400,0.0921101) (4.3600,0.0873656) (4.3800,0.0823288) (4.4000,0.0771908) (4.4200,0.0720309) (4.4400,0.0667624) (4.4600,0.0615019) (4.4800,0.056224) (4.5000,0.0510337) (4.5200,0.046276) (4.5400,0.042237) (4.5600,0.038607) (4.5800,0.0347096) (4.6000,0.0305011) (4.6200,0.0268294) (4.6400,0.023955)};
\addplot[black!45, dashed, forget plot] coordinates {(0,0) (4.6400,0)};

\end{groupplot}
\begin{scope}[shift={(group c2r3.outer south)}, yshift=-0.36cm, font=\fontsize{5.2}{5.4}\selectfont]
  \draw[draw=none, fill=green!18, fill opacity=0.35] (-7.40,0.00) rectangle (-7.05,0.13);
  \node[anchor=west] at (-6.94,0.065) {$\theta_{\mathrm{tilt},t}\leq\theta_{\mathrm{ok}}$};

  \draw[blue!65!black, line width=0.45pt] (-4.75,0.065) -- (-4.25,0.065);
  \node[anchor=west] at (-4.14,0.065) {$\theta_{\mathrm{tilt},t}$};

  \draw[black!70, dashed, line width=0.45pt] (-3.05,0.065) -- (-2.55,0.065);
  \node[anchor=west] at (-2.44,0.065) {$\theta_{\mathrm{ok}}$};

  \draw[orange!75!black, line width=0.45pt] (-1.30,0.065) -- (-0.80,0.065);
  \node[anchor=west] at (-0.69,0.065) {$v_{z,\mathrm{ref}}$};

  \draw[blue!70!black, dashed, line width=0.45pt] (0.85,0.065) -- (1.35,0.065);
  \node[anchor=west] at (1.46,0.065) {$v_{z,\mathrm{actual}}$};

  \draw[green!45!black, line width=0.45pt] (3.35,0.065) -- (3.85,0.065);
  \node[anchor=west] at (3.96,0.065) {$h_t$};

  \draw[black!45, dashed, line width=0.45pt] (4.95,0.065) -- (5.45,0.065);
  \node[anchor=west] at (5.56,0.065) {$h=0$};
\end{scope}
\end{tikzpicture}
% Touchdown summary:
% Case 1 (30deg s6): t=2.28s, theta=3.19deg, max=14deg, safe=98/115, h=0.023m
% Case 2 (40deg s11): t=3.06s, theta=5.33deg, max=33deg, safe=13/154, h=0.018m
% Case 3 (40deg s14): t=4.64s, theta=3.95deg, max=31deg, safe=36/233, h=0.024m

==> Graphs/success.tikz.tex <==
% Auto-generated by scripts
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  bar width=8pt,
  width=0.90\linewidth,
  height=0.20\textheight,
  ymin=0,
  ymax=112,
  ylabel={Touchdown attitude distribution (\%)},
  xtick={1,2,3,4,6,7,8,9,11,12,13,14},
  xticklabels={
    Const. CF2, Const. X2, WaveLander CF2, WaveLander X2,
    Const. CF2, Const. X2, WaveLander CF2, WaveLander X2,
    Const. CF2, Const. X2, WaveLander CF2, WaveLander X2
  },
  x tick label style={rotate=35, anchor=east, font=\tiny},
  xmin=0.1,
  xmax=14.9,
  enlarge x limits=false,
  clip=false,
  ymajorgrids=true,
  yminorgrids=true,
  ytick={0,10,20,30,40,50,60,70,80,90,100},
  minor y tick num=1,
  grid style={draw=gray!15},
  minor grid style={draw=gray!8},
  ticklabel style={font=\tiny},
  label style={font=\tiny},
  legend style={
    font=\tiny,
    draw=none,
    fill=none,
    at={(0.5,-0.36)},
    anchor=north,
    legend columns=3
  },
  legend cell align=left,
  legend entries={
    $\theta_{td} \leq 0.10$ rad,
    $0.10 < \theta_{td} \leq 0.15$ rad,
    $0.15 < \theta_{td} \leq 0.25$ rad
  }
]

% Layer 1: theta <= 0.10 rad, true threshold
\addplot[
  fill=teal!55,
  draw=teal!75!black,
  fill opacity=1
] coordinates {
  (1,33.0) (2,27.0) (3,66.0) (4,76.0)
  (6,14.0) (7,21.0) (8,60.60606060606061) (9,54.0)
  (11,8.0) (12,5.0) (13,39.0) (14,30.0)
};

% Layer 2: 0.10 < theta <= 0.15 rad, visible but secondary
\addplot[
  fill=cyan!25,
  draw=cyan!45!black,
  fill opacity=0.55
] coordinates {
  (1,16.0) (2,32.0) (3,28.0) (4,20.0)
  (6,29.0) (7,24.0) (8,17.171717171717162) (9,26.0)
  (11,12.0) (12,6.0) (13,33.0) (14,19.0)
};

% Layer 3: 0.15 < theta <= 0.25 rad, lighter than layer 2
\addplot[
  fill=orange!25,
  draw=orange!50!black,
  fill opacity=0.45
] coordinates {
  (1,40.0) (2,27.0) (3,4.0) (4,4.0)
  (6,33.0) (7,20.0) (8,20.202020202020208) (9,16.0)
  (11,30.0) (12,25.0) (13,21.0) (14,28.0)
};

% group labels above the graph, aligned to each max-tilt block
\node[font=\tiny, anchor=south] at (rel axis cs:0.164,1.04) {Max roll/pitch at 30$^\circ$};
\node[font=\tiny, anchor=south] at (rel axis cs:0.503,1.04) {Max roll/pitch at 40$^\circ$};
\node[font=\tiny, anchor=south] at (rel axis cs:0.841,1.04) {Max roll/pitch at 60$^\circ$};

\end{axis}
\end{tikzpicture}
